Reduced chemistry for a gasoline surrogate valid at engine-relevant conditions

A detailed mechanism for the four-component RD387 gasoline surrogate developed by Lawrence Livermore National Laboratory has shown good agreement with experiments in engine-relevant conditions. However, with 1388 species and 5933 reversible reactions, this detailed mechanism is far too large to use in practical engine simulations. Therefore, reduction of the detailed mechanism was performed using a multi-stage approach consisting of the DRGEPSA method, unimportant reaction elimination, isomer lumping, and analytic QSS reduction based on CSP analysis. A new greedy sensitivity analysis algorithm was developed and demonstrated to be capable of removing more species for the same error limit compared to the conventional sensitivity analysis used in DRG-based skeletal reduction methods. Using this new greedy algorithm, several skeletal and reduced mechanisms were developed at varying levels of complexity and for different target condition ranges. The final skeletal and reduced mechanisms consisted of 213 and 148 species, respectively, for a lean-to-stoichiometric, low-temperature HCCI-like range of conditions. For a lean-to-rich, high-temperature, SI/CI-like range of conditions, skeletal and reduced mechanisms were developed with 97 and 79 species, respectively. The skeletal and reduced mechanisms in this study were produced using an error limit of 10% and validated using homogeneous autoignition simulations over engine-relevant conditions - all showed good agreement in predicting ignition delay. Furthermore, extended validation was performed, including comparison of autoignition temperature profiles, PSR temperature response curves and extinction turning points, and laminar flame speed calculations. All the extended validation showed results within the 10% error limit, demonstrating the adequacy of the resulting reduced chemistry.

==> supplementary/mech_sk_97.txt <==
! “Reduced chemistry for a gasoline surrogate valid at engine-relevant conditions”
! Niemeyer and Sung, 2014
! Generated from LLNL gasoline surrogate for SI/CI conditions
! 10% error in ignition delay and PSR
! skeletal mechanism with 97 species & 512 reactions
!
ELEMENTS                                                                                                                                                                                                
C                                                                                                                                                                                                       
H                                                                                                                                                                                                       
N                                                                                                                                                                                                       
O                                                                                                                                                                                                       
AR                                                                                                                                                                                                      
HE                                                                                                                                                                                                      
NE                                                                                                                                                                                                      
END                                                                                                                                                                                                     
SPECIES                                                                                                                                                                                                 
H               
H2              
O               
O2              
OH              
H2O             
N2              
HO2             
H2O2            
CO              
CO2             
CH2O            
HCO             
CH2OH           
CH3O            
CH3O2H          
CH3O2           
CH4             
CH3             
CH2             
CH2(S)          
C2H6            
C2H5            
C2H4            
C2H3            
C2H2            
CH3CHO          
CH3CO           
CH2CHO          
CH2CO           
HCCO            
CH3COCH2        
C2H3CHO         
C2H3CO          
IC3H7           
NC3H7           
C3H6            
C3H5-A          
C3H5-S          
C3H5-T          
C3H4-P          
C3H4-A          
C3H3            
C3H2            
C3H5O           
C4H8-1          
PC4H9           
C4H71-3         
C4H6            
NC3H7CHO        
IC4H9           
TC4H9           
IC4H8           
IC4H7           
IC4H7O          
IC4H6OH         
IC3H5CHO        
IC3H5CO         
CH2CCH2OH       
C5H10-1         
C5H10-2         
C5H92-4         
C5H9O2-4        
NC7H16          
C7H15-2         
C7H15O2-2       
C7H14OOH2-4     
C7H14OOH2-4O2   
NC7KET24        
CC6H12          
CC6H11-B        
IC4H7-I1        
YC7H15          
YC7H14          
YC7H13-X2       
IC8H18          
AC8H17          
BC8H17          
CC8H17          
DC8H17          
C6H5CH3         
C6H5CH2J        
OC6H4CH3        
HOC6H4CH3       
OC6H4O          
RODC6JDO        
C6H5OH          
C6H5CH2OJ       
C6H5CHO         
C6H4OH          
C6H6            
C6H5OJ          
C6H5            
C6H4CH3         
C6H5CJO         
RODC6J(C)DO     
OCCXCCXCJC      
END                                                                                                                                                                                                     
REACTIONS                                                                                                                                                                                               
H+O2<=>O+OH 3.547E+15 -0.406 1.660E+04                                                                                                                                                                  
REV/ 1.027E+13 -0.015 -1.330E+02 /                                                                                                                                                                      
O+H2<=>H+OH 5.080E+04 2.670 6.292E+03                                                                                                                                                                   
REV/ 2.637E+04 2.651 4.880E+03 /                                                                                                                                                                        
OH+H2<=>H+H2O 2.160E+08 1.510 3.430E+03                                                                                                                                                                 
REV/ 2.290E+09 1.404 1.832E+04 /                                                                                                                                                                        
O+H2O<=>OH+OH 2.970E+06 2.020 1.340E+04                                                                                                                                                                 
REV/ 1.454E+05 2.107 -2.904E+03 /                                                                                                                                                                       
H2+M<=>H+H+M 4.577E+19 -1.400 1.044E+05                                                                                                                                                                 
REV/ 1.145E+20 -1.676 8.200E+02 /                                                                                                                                                                       
H2/2.5/                                                                                                                                                                                                 
 H2O/12/                                                                                                                                                                                                
 CO/1.9/                                                                                                                                                                                                
 CO2/3.8/                                                                                                                                                                                               
O2+M<=>O+O+M 4.420E+17 -0.634 1.189E+05                                                                                                                                                                 
REV/ 6.165E+15 -0.500 0.000E+00 /                                                                                                                                                                       
H2/2.5/                                                                                                                                                                                                 
 H2O/12/                                                                                                                                                                                                
 CO/1.9/                                                                                                                                                                                                
 CO2/3.8/                                                                                                                                                                                               
 CH4/2/                                                                                                                                                                                                 
 C2H6/3/                                                                                                                                                                                                
OH+M<=>O+H+M 9.780E+17 -0.743 1.021E+05                                                                                                                                                                 
REV/ 4.714E+18 -1.000 0.000E+00 /                                                                                                                                                                       
H2/2.5/                                                                                                                                                                                                 
 H2O/12/                                                                                                                                                                                                
 CO/1.5/                                                                                                                                                                                                
 CO2/2/                                                                                                                                                                                                 
 CH4/2/                                                                                                                                                                                                 
 C2H6/3/                                                                                                                                                                                                
H2O+M<=>H+OH+M 1.907E+23 -1.830 1.185E+05                                                                                                                                                               
REV/ 4.500E+22 -2.000 0.000E+00 /                                                                                                                                                                       
H2/.73/                                                                                                                                                                                                 
 H2O/12/                                                                                                                                                                                                
 CH4/2/                                                                                                                                                                                                 
 C2H6/3/                                                                                                                                                                                                
H+O2(+M)<=>HO2(+M) 1.475E+12 0.600 0.000E+00                                                                                                                                                            
LOW / 3.4820E+16 -4.1100E-01 -1.1150E+03 /                                                                                                                                                              
TROE / 5.0000E-01 1.0000E-30 1.0000E+30 1.0000E+10 /                                                                                                                                                    
H2/1.3/                                                                                                                                                                                                 
 H2O/14/                                                                                                                                                                                                
 CO/1.9/                                                                                                                                                                                                
 CO2/3.8/                                                                                                                                                                                               
 CH4/2/                                                                                                                                                                                                 
 C2H6/3/                                                                                                                                                                                                
HO2+H<=>H2+O2 1.660E+13 0.000 8.230E+02                                                                                                                                                                 
REV/ 3.166E+12 0.348 5.551E+04 /                                                                                                                                                                        
HO2+H<=>OH+OH 7.079E+13 0.000 2.950E+02                                                                                                                                                                 
REV/ 2.028E+10 0.720 3.684E+04 /                                                                                                                                                                        
HO2+O<=>OH+O2 3.250E+13 0.000 0.000E+00                                                                                                                                                                 
REV/ 3.217E+12 0.329 5.328E+04 /                                                                                                                                                                        
HO2+OH<=>H2O+O2 1.973E+10 0.962 -3.284E+02                                                                                                                                                              
REV/ 3.989E+10 1.204 6.925E+04 /                                                                                                                                                                        
H2O2+O2<=>HO2+HO2 1.136E+16 -0.347 4.973E+04                                                                                                                                                            
REV/ 1.030E+14 0.000 1.104E+04 /                                                                                                                                                                        
DUP                                                                                                                                                                                                     
H2O2+O2<=>HO2+HO2 2.141E+13 -0.347 3.728E+04                                                                                                                                                            
REV/ 1.940E+11 0.000 -1.409E+03 /                                                                                                                                                                       
DUP                                                                                                                                                                                                     
H2O2(+M)<=>OH+OH(+M) 2.951E+14 0.000 4.843E+04                                                                                                                                                          
LOW / 1.2020E+17 0.0000E+00 4.5500E+04 /                                                                                                                                                                
TROE / 5.0000E-01 1.0000E-30 1.0000E+30 1.0000E+10 /                                                                                                                                                    
H2/2.5/                                                                                                                                                                                                 
 H2O/12/                                                                                                                                                                                                
 CO/1.9/                                                                                                                                                                                                
 CO2/3.8/                                                                                                                                                                                               
 CH4/2/                                                                                                                                                                                                 
 C2H6/3/                                                                                                                                                                                                
H2O2+H<=>H2O+OH 2.410E+13 0.000 3.970E+03                                                                                                                                                               
REV/ 1.265E+08 1.310 7.141E+04 /                                                                                                                                                                        
H2O2+H<=>H2+HO2 2.150E+10 1.000 6.000E+03                                                                                                                                                               
REV/ 3.716E+07 1.695 2.200E+04 /                                                                                                                                                                        
H2O2+O<=>OH+HO2 9.550E+06 2.000 3.970E+03                                                                                                                                                               
REV/ 8.568E+03 2.676 1.856E+04 /                                                                                                                                                                        
H2O2+OH<=>H2O+HO2 2.000E+12 0.000 4.272E+02                                                                                                                                                             
REV/ 3.665E+10 0.589 3.132E+04 /                                                                                                                                                                        
DUP                                                                                                                                                                                                     
H2O2+OH<=>H2O+HO2 1.700E+18 0.000 2.941E+04                                                                                                                                                             
REV/ 3.115E+16 0.589 6.030E+04 /                                                                                                                                                                        
DUP                                                                                                                                                                                                     
CO+O(+M)<=>CO2(+M) 1.800E+10 0.000 2.384E+03                                                                                                                                                            
LOW / 1.3500E+24 -2.7880E+00 4.1910E+03 /                                                                                                                                                               
H2/2/                                                                                                                                                                                                   
 O2/6/                                                                                                                                                                                                  
 H2O/6/                                                                                                                                                                                                 
 CO/1.5/                                                                                                                                                                                                
 CO2/3.5/                                                                                                                                                                                               
 CH4/2/                                                                                                                                                                                                 
 C2H6/3/                                                                                                                                                                                                
CO+O2<=>CO2+O 1.050E+12 0.000 4.254E+04                                                                                                                                                                 
REV/ 8.035E+15 -0.800 5.123E+04 /                                                                                                                                                                       
CO+OH<=>CO2+H 2.230E+05 1.890 -1.158E+03                                                                                                                                                                
REV/ 5.896E+11 0.699 2.426E+04 /                                                                                                                                                                        
CO+HO2<=>CO2+OH 3.010E+13 0.000 2.300E+04                                                                                                                                                               
REV/ 2.280E+16 -0.470 8.497E+04 /                                                                                                                                                                       
HCO+M<=>H+CO+M 4.750E+11 0.660 1.487E+04                                                                                                                                                                
REV/ 3.582E+10 1.041 -4.573E+02 /                                                                                                                                                                       
H2/2/                                                                                                                                                                                                   
 H2O/12/                                                                                                                                                                                                
 CO/1.5/                                                                                                                                                                                                
 CO2/2/                                                                                                                                                                                                 
 CH4/2/                                                                                                                                                                                                 
 C2H6/3/                                                                                                                                                                                                
HCO+O2<=>CO+HO2 7.580E+12 0.000 4.100E+02                                                                                                                                                               
REV/ 1.198E+12 0.309 3.395E+04 /                                                                                                                                                                        
HCO+H<=>CO+H2 7.340E+13 0.000 0.000E+00                                                                                                                                                                 
REV/ 2.212E+12 0.656 8.823E+04 /                                                                                                                                                                        
HCO+O<=>CO+OH 3.020E+13 0.000 0.000E+00                                                                                                                                                                 
REV/ 4.725E+11 0.638 8.682E+04 /                                                                                                                                                                        
HCO+O<=>CO2+H 3.000E+13 0.000 0.000E+00                                                                                                                                                                 
REV/ 1.241E+18 -0.553 1.122E+05 /                                                                                                                                                                       
HCO+OH<=>CO+H2O 1.020E+14 0.000 0.000E+00                                                                                                                                                               
REV/ 3.259E+13 0.551 1.031E+05 /                                                                                                                                                                        
HCO+CH3<=>CH4+CO 2.650E+13 0.000 0.000E+00                                                                                                                                                              
REV/ 7.286E+14 0.211 8.977E+04 /                                                                                                                                                                        
HCO+HO2<=>CH2O+O2 2.499E+14 -0.061 1.392E+04                                                                                                                                                            
REV/ 8.070E+15 0.000 5.342E+04 /                                                                                                                                                                        
HCO+HO2<=>CO2+H+OH 3.000E+13 0.000 0.000E+00                                                                                                                                                            
REV/ 0.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
CH2O+CO<=>HCO+HCO 9.186E+13 0.370 7.304E+04                                                                                                                                                             
REV/ 1.800E+13 0.000 0.000E+00 /                                                                                                                                                                        
HCO+H(+M)<=>CH2O(+M) 1.090E+12 0.480 -2.600E+02                                                                                                                                                         
LOW / 1.3500E+24 -2.5700E+00 1.4250E+03 /                                                                                                                                                               
TROE / 7.8240E-01 2.7100E+02 2.7550E+03 6.5700E+03 /                                                                                                                                                    
H2/2/                                                                                                                                                                                                   
 H2O/6/                                                                                                                                                                                                 
 CO/1.5/                                                                                                                                                                                                
 CO2/2/                                                                                                                                                                                                 
 CH4/2/                                                                                                                                                                                                 
 C2H6/3/                                                                                                                                                                                                
CO+H2(+M)<=>CH2O(+M) 4.300E+07 1.500 7.960E+04                                                                                                                                                          
LOW / 5.0700E+27 -3.4200E+00 8.4348E+04 /                                                                                                                                                               
TROE / 9.3200E-01 1.9700E+02 1.5400E+03 1.0300E+04 /                                                                                                                                                    
H2/2/                                                                                                                                                                                                   
 H2O/6/                                                                                                                                                                                                 
 CO/1.5/                                                                                                                                                                                                
 CO2/2/                                                                                                                                                                                                 
 CH4/2/                                                                                                                                                                                                 
 C2H6/3/                                                                                                                                                                                                
CH2O+OH<=>HCO+H2O 7.820E+07 1.630 -1.055E+03                                                                                                                                                            
REV/ 4.896E+06 1.811 2.903E+04 /                                                                                                                                                                        
CH2O+H<=>HCO+H2 5.740E+07 1.900 2.740E+03                                                                                                                                                               
REV/ 3.390E+05 2.187 1.793E+04 /                                                                                                                                                                        
CH2O+O<=>HCO+OH 6.260E+09 1.150 2.260E+03                                                                                                                                                               
REV/ 1.919E+07 1.418 1.604E+04 /                                                                                                                                                                        
CH2O+CH3<=>HCO+CH4 3.830E+01 3.360 4.312E+03                                                                                                                                                            
REV/ 2.063E+02 3.201 2.104E+04 /                                                                                                                                                                        
CH2O+HO2<=>HCO+H2O2 7.100E-03 4.517 6.580E+03                                                                                                                                                           
REV/ 2.426E-02 4.108 5.769E+03 /                                                                                                                                                                        
CH3O(+M)<=>CH2O+H(+M) 6.800E+13 0.000 2.617E+04                                                                                                                                                         
LOW / 1.8670E+25 -3.0000E+00 2.4307E+04 /                                                                                                                                                               
TROE / 9.0000E-01 2.5000E+03 1.3000E+03 1.0000E+99 /                                                                                                                                                    
H2/2/                                                                                                                                                                                                   
 H2O/6/                                                                                                                                                                                                 
 CO/1.5/                                                                                                                                                                                                
 CO2/2/                                                                                                                                                                                                 
 CH4/2/                                                                                                                                                                                                 
 C2H6/3/                                                                                                                                                                                                
CH3O+O2<=>CH2O+HO2 4.380E-19 9.500 -5.501E+03                                                                                                                                                           
REV/ 1.416E-20 9.816 2.108E+04 /                                                                                                                                                                        
CH3O+H<=>CH2O+H2 2.000E+13 0.000 0.000E+00                                                                                                                                                              
REV/ 1.233E+11 0.664 8.127E+04 /                                                                                                                                                                        
CH2O+H(+M)<=>CH2OH(+M) 5.400E+11 0.454 3.600E+03                                                                                                                                                        
LOW / 1.2700E+32 -4.8200E+00 6.5300E+03 /                                                                                                                                                               
TROE / 7.1870E-01 1.0300E+02 1.2910E+03 4.1600E+03 /                                                                                                                                                    
H2/2/                                                                                                                                                                                                   
 H2O/6/                                                                                                                                                                                                 
 CO/1.5/                                                                                                                                                                                                
 CO2/2/                                                                                                                                                                                                 
 CH4/2/                                                                                                                                                                                                 
 C2H6/3/                                                                                                                                                                                                
CH2OH+O2<=>CH2O+HO2 1.510E+15 -1.000 0.000E+00                                                                                                                                                          
REV/ 1.975E+14 -0.580 2.006E+04 /                                                                                                                                                                       
DUP                                                                                                                                                                                                     
CH2OH+O2<=>CH2O+HO2 2.410E+14 0.000 5.017E+03                                                                                                                                                           
REV/ 3.152E+13 0.420 2.508E+04 /                                                                                                                                                                        
DUP                                                                                                                                                                                                     
CH2OH+H<=>CH2O+H2 6.000E+12 0.000 0.000E+00                                                                                                                                                             
REV/ 1.497E+11 0.768 7.475E+04 /                                                                                                                                                                        
OH+CH2OH<=>H2O+CH2O 2.400E+13 0.000 0.000E+00                                                                                                                                                           
REV/ 6.347E+12 0.662 8.964E+04 /                                                                                                                                                                        
O+CH2OH<=>OH+CH2O 4.200E+13 0.000 0.000E+00                                                                                                                                                             
REV/ 5.438E+11 0.749 7.334E+04 /                                                                                                                                                                        
CH3+H(+M)<=>CH4(+M) 1.270E+16 -0.600 3.830E+02                                                                                                                                                          
LOW / 2.4770E+33 -4.7600E+00 2.4440E+03 /                                                                                                                                                               
TROE / 7.8300E-01 7.4000E+01 2.9400E+03 6.9600E+03 /                                                                                                                                                    
H2/2/                                                                                                                                                                                                   
 H2O/6/                                                                                                                                                                                                 
 CO/1.5/                                                                                                                                                                                                
 CO2/2/                                                                                                                                                                                                 
 CH4/2/                                                                                                                                                                                                 
 C2H6/3/                                                                                                                                                                                                
CH4+H<=>CH3+H2 6.140E+05 2.500 9.587E+03                                                                                                                                                                
REV/ 6.730E+02 2.946 8.047E+03 /                                                                                                                                                                        
CH4+OH<=>CH3+H2O 5.830E+04 2.600 2.190E+03                                                                                                                                                              
REV/ 6.776E+02 2.940 1.554E+04 /                                                                                                                                                                        
CH4+O<=>CH3+OH 1.020E+09 1.500 8.600E+03                                                                                                                                                                
REV/ 5.804E+05 1.927 5.648E+03 /                                                                                                                                                                        
CH4+HO2<=>CH3+H2O2 1.130E+01 3.740 2.101E+04                                                                                                                                                            
REV/ 7.166E+00 3.491 3.468E+03 /                                                                                                                                                                        
CH4+CH2<=>CH3+CH3 2.460E+06 2.000 8.270E+03                                                                                                                                                             
REV/ 1.736E+06 1.868 1.298E+04 /                                                                                                                                                                        
CH3+OH<=>CH2O+H2 8.000E+09 0.500 -1.755E+03                                                                                                                                                             
REV/ 1.066E+12 0.322 6.821E+04 /                                                                                                                                                                        
CH3+OH<=>CH2(S)+H2O 4.508E+17 -1.340 1.417E+03                                                                                                                                                          
REV/ 1.654E+16 -0.855 1.039E+03 /                                                                                                                                                                       
CH3+OH<=>CH3O+H 6.943E+07 1.343 1.120E+04                                                                                                                                                               
REV/ 1.500E+12 0.500 -1.100E+02 /                                                                                                                                                                       
CH3+OH<=>CH2OH+H 3.090E+07 1.596 4.506E+03                                                                                                                                                              
REV/ 1.650E+11 0.650 -2.840E+02 /                                                                                                                                                                       
CH3+OH<=>CH2+H2O 5.600E+07 1.600 5.420E+03                                                                                                                                                              
REV/ 9.224E+05 2.072 1.406E+04 /                                                                                                                                                                        
CH3+HO2<=>CH3O+OH 1.000E+12 0.269 -6.875E+02                                                                                                                                                            
REV/ 6.190E+12 0.147 2.455E+04 /                                                                                                                                                                        
CH3+HO2<=>CH4+O2 1.160E+05 2.230 -3.022E+03                                                                                                                                                             
REV/ 2.018E+07 2.132 5.321E+04 /                                                                                                                                                                        
CH3+O<=>CH2O+H 5.540E+13 0.050 -1.360E+02                                                                                                                                                               
REV/ 3.830E+15 -0.147 6.841E+04 /                                                                                                                                                                       
CH3+O2<=>CH3O+O 7.546E+12 0.000 2.832E+04                                                                                                                                                               
REV/ 4.718E+14 -0.451 2.880E+02 /                                                                                                                                                                       
CH3+O2<=>CH2O+OH 2.641E+00 3.283 8.105E+03                                                                                                                                                              
REV/ 5.285E-01 3.477 5.992E+04 /                                                                                                                                                                        
CH3+O2(+M)<=>CH3O2(+M) 7.812E+09 0.900 0.000E+00                                                                                                                                                        
LOW / 6.8500E+24 -3.0000E+00 0.0000E+00 /                                                                                                                                                               
TROE / 6.0000E-01 1.0000E+03 7.0000E+01 1.7000E+03 /                                                                                                                                                    
CH3O2+CH2O<=>CH3O2H+HCO 1.990E+12 0.000 1.166E+04                                                                                                                                                       
REV/ 1.323E+14 -0.853 9.259E+03 /                                                                                                                                                                       
CH3O2+CH3<=>CH3O+CH3O 5.080E+12 0.000 -1.411E+03                                                                                                                                                        
REV/ 1.967E+12 0.176 2.807E+04 /                                                                                                                                                                        
CH3O2+HO2<=>CH3O2H+O2 2.470E+11 0.000 -1.570E+03                                                                                                                                                        
REV/ 5.302E+14 -0.792 3.552E+04 /                                                                                                                                                                       
CH3O2+CH3O2<=>O2+CH3O+CH3O 1.400E+16 -1.610 1.860E+03                                                                                                                                                   
REV/ 0.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
CH3O2+H<=>CH3O+OH 9.600E+13 0.000 0.000E+00                                                                                                                                                             
REV/ 1.720E+09 1.019 4.078E+04 /                                                                                                                                                                        
CH3O2+O<=>CH3O+O2 3.600E+13 0.000 0.000E+00                                                                                                                                                             
REV/ 2.229E+11 0.628 5.752E+04 /                                                                                                                                                                        
CH3O2H<=>CH3O+OH 6.310E+14 0.000 4.230E+04                                                                                                                                                              
REV/ 2.514E+06 1.883 -2.875E+03 /                                                                                                                                                                       
CH2(S)<=>CH2 1.000E+13 0.000 0.000E+00                                                                                                                                                                  
REV/ 4.488E+12 -0.013 9.020E+03 /                                                                                                                                                                       
CH2(S)+CH4<=>CH3+CH3 1.600E+13 0.000 -5.700E+02                                                                                                                                                         
REV/ 5.067E+12 -0.145 1.316E+04 /                                                                                                                                                                       
CH2(S)+O2<=>CO+OH+H 7.000E+13 0.000 0.000E+00                                                                                                                                                           
REV/ 0.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
CH2(S)+H2<=>CH3+H 7.000E+13 0.000 0.000E+00                                                                                                                                                             
REV/ 2.022E+16 -0.591 1.527E+04 /                                                                                                                                                                       
CH2(S)+O<=>CO+H+H 3.000E+13 0.000 0.000E+00                                                                                                                                                             
REV/ 0.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
CH2(S)+OH<=>CH2O+H 3.000E+13 0.000 0.000E+00                                                                                                                                                            
REV/ 1.154E+18 -0.770 8.523E+04 /                                                                                                                                                                       
CH2(S)+CO2<=>CH2O+CO 3.000E+12 0.000 0.000E+00                                                                                                                                                          
REV/ 4.366E+10 0.421 5.981E+04 /                                                                                                                                                                        
CH2+H(+M)<=>CH3(+M) 2.500E+16 -0.800 0.000E+00                                                                                                                                                          
LOW / 3.2000E+27 -3.1400E+00 1.2300E+03 /                                                                                                                                                               
TROE / 6.8000E-01 7.8000E+01 1.9950E+03 5.5900E+03 /                                                                                                                                                    
H2/2/                                                                                                                                                                                                   
 H2O/6/                                                                                                                                                                                                 
 CO/1.5/                                                                                                                                                                                                
 CO2/2/                                                                                                                                                                                                 
 CH4/2/                                                                                                                                                                                                 
 C2H6/3/                                                                                                                                                                                                
CH2+O2<=>CH2O+O 2.400E+12 0.000 1.500E+03                                                                                                                                                               
REV/ 5.955E+14 -0.365 6.098E+04 /                                                                                                                                                                       
CH2+O2<=>CO2+H+H 5.800E+12 0.000 1.500E+03                                                                                                                                                              
REV/ 0.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
CH2+O2<=>CO+OH+H 5.000E+12 0.000 1.500E+03                                                                                                                                                              
REV/ 0.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
CH2+O<=>CO+H+H 5.000E+13 0.000 0.000E+00                                                                                                                                                                
REV/ 0.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
CH3+CH3(+M)<=>C2H6(+M) 9.214E+16 -1.170 6.358E+02                                                                                                                                                       
LOW / 1.1350E+36 -5.2460E+00 1.7050E+03 /                                                                                                                                                               
TROE / 4.0500E-01 1.1200E+03 6.9600E+01 1.0000E+10 /                                                                                                                                                    
H2/2/                                                                                                                                                                                                   
 H2O/6/                                                                                                                                                                                                 
 CO/1.5/                                                                                                                                                                                                
 CO2/2/                                                                                                                                                                                                 
 CH4/2/                                                                                                                                                                                                 
 C2H6/3/                                                                                                                                                                                                
C2H5+H(+M)<=>C2H6(+M) 5.210E+17 -0.990 1.580E+03                                                                                                                                                        
LOW / 1.9900E+41 -7.0800E+00 6.6850E+03 /                                                                                                                                                               
TROE / 8.4200E-01 1.2500E+02 2.2190E+03 6.8820E+03 /                                                                                                                                                    
H2/2/                                                                                                                                                                                                   
 H2O/6/                                                                                                                                                                                                 
 CO/1.5/                                                                                                                                                                                                
 CO2/2/                                                                                                                                                                                                 
 CH4/2/                                                                                                                                                                                                 
 C2H6/3/                                                                                                                                                                                                
C2H6+H<=>C2H5+H2 1.150E+08 1.900 7.530E+03                                                                                                                                                              
REV/ 1.062E+04 2.582 9.760E+03 /                                                                                                                                                                        
C2H6+O<=>C2H5+OH 3.550E+06 2.400 5.830E+03                                                                                                                                                              
REV/ 1.702E+02 3.063 6.648E+03 /                                                                                                                                                                        
C2H6+OH<=>C2H5+H2O 1.480E+07 1.900 9.500E+02                                                                                                                                                            
REV/ 1.450E+04 2.476 1.807E+04 /                                                                                                                                                                        
C2H6+O2<=>C2H5+HO2 6.030E+13 0.000 5.187E+04                                                                                                                                                            
REV/ 2.921E+10 0.334 -5.930E+02 /                                                                                                                                                                       
C2H6+CH3<=>C2H5+CH4 1.510E-07 6.000 6.047E+03                                                                                                                                                           
REV/ 1.273E-08 6.236 9.817E+03 /                                                                                                                                                                        
C2H6+HO2<=>C2H5+H2O2 3.460E+01 3.610 1.692E+04                                                                                                                                                          
REV/ 1.849E+00 3.597 3.151E+03 /                                                                                                                                                                        
C2H6+CH3O2<=>C2H5+CH3O2H 1.940E+01 3.640 1.710E+04                                                                                                                                                      
REV/ 2.017E+01 3.182 1.734E+03 /                                                                                                                                                                        
CH2(S)+C2H6<=>CH3+C2H5 1.200E+14 0.000 0.000E+00                                                                                                                                                        
REV/ 3.203E+12 0.091 1.750E+04 /                                                                                                                                                                        
C2H4+H(+M)<=>C2H5(+M) 1.081E+12 0.454 1.822E+03                                                                                                                                                         
LOW / 1.2000E+42 -7.6200E+00 6.9700E+03 /                                                                                                                                                               
TROE / 9.7500E-01 2.1000E+02 9.8400E+02 4.3740E+03 /                                                                                                                                                    
H2/2/                                                                                                                                                                                                   
 H2O/6/                                                                                                                                                                                                 
 CO/1.5/                                                                                                                                                                                                
 CO2/2/                                                                                                                                                                                                 
 CH4/2/                                                                                                                                                                                                 
 C2H6/3/                                                                                                                                                                                                
H2+CH3O2<=>H+CH3O2H 1.500E+14 0.000 2.603E+04                                                                                                                                                           
REV/ 1.688E+18 -1.140 8.434E+03 /                                                                                                                                                                       
CH3+C2H5<=>CH4+C2H4 1.180E+04 2.450 -2.921E+03                                                                                                                                                          
REV/ 2.390E+06 2.400 6.669E+04 /                                                                                                                                                                        
C2H5+H<=>CH3+CH3 9.690E+13 0.000 2.200E+02                                                                                                                                                              
REV/ 2.029E+09 1.028 1.051E+04 /                                                                                                                                                                        
C2H5+H<=>C2H4+H2 2.000E+12 0.000 0.000E+00                                                                                                                                                              
REV/ 4.440E+11 0.396 6.807E+04 /                                                                                                                                                                        
C2H5+O<=>CH3CHO+H 1.100E+14 0.000 0.000E+00                                                                                                                                                             
REV/ 1.033E+17 -0.500 7.742E+04 /                                                                                                                                                                       
C2H5+O2<=>C2H4+HO2 7.561E+14 -1.010 4.749E+03                                                                                                                                                           
REV/ 8.802E+14 -0.962 1.813E+04 /                                                                                                                                                                       
DUP                                                                                                                                                                                                     
C2H5+O2<=>C2H4+HO2 4.000E-01 3.880 1.362E+04                                                                                                                                                            
REV/ 4.656E-01 3.928 2.700E+04 /                                                                                                                                                                        
DUP                                                                                                                                                                                                     
C2H5+O2<=>CH3CHO+OH 8.265E+02 2.410 5.285E+03                                                                                                                                                           
REV/ 2.247E+03 2.301 6.597E+04 /                                                                                                                                                                        
CH3CHO<=>CH3+HCO 7.687E+20 -1.342 8.695E+04                                                                                                                                                             
REV/ 1.750E+13 0.000 0.000E+00 /                                                                                                                                                                        
CH3CHO+H<=>CH3CO+H2 2.370E+13 0.000 3.642E+03                                                                                                                                                           
REV/ 1.639E+10 0.633 1.760E+04 /                                                                                                                                                                        
CH3CHO+O<=>CH3CO+OH 5.940E+12 0.000 1.868E+03                                                                                                                                                           
REV/ 2.133E+09 0.614 1.441E+04 /                                                                                                                                                                        
CH3CHO+OH<=>CH3CO+H2O 3.370E+12 0.000 -6.190E+02                                                                                                                                                        
REV/ 2.472E+10 0.527 2.823E+04 /                                                                                                                                                                        
CH3CHO+O2<=>CH3CO+HO2 3.010E+13 0.000 3.915E+04                                                                                                                                                         
REV/ 1.092E+11 0.285 -1.588E+03 /                                                                                                                                                                       
CH3CHO+CH3<=>CH3CO+CH4 7.080E-04 4.580 1.966E+03                                                                                                                                                        
REV/ 4.468E-04 4.767 1.746E+04 /                                                                                                                                                                        
CH3CHO+HO2<=>CH3CO+H2O2 3.010E+12 0.000 1.192E+04                                                                                                                                                       
REV/ 1.205E+12 -0.062 9.877E+03 /                                                                                                                                                                       
CH3O2+CH3CHO<=>CH3O2H+CH3CO 3.010E+12 0.000 1.192E+04                                                                                                                                                   
REV/ 2.344E+13 -0.507 8.282E+03 /                                                                                                                                                                       
CH3CHO+OH<=>CH2CHO+H2O 1.720E+05 2.400 8.150E+02                                                                                                                                                        
REV/ 1.332E+05 2.511 2.495E+04 /                                                                                                                                                                        
CH3CO(+M)<=>CH3+CO(+M) 3.000E+12 0.000 1.672E+04                                                                                                                                                        
LOW / 1.2000E+15 0.0000E+00 1.2518E+04 /                                                                                                                                                                
CH3CO+H<=>CH2CO+H2 2.000E+13 0.000 0.000E+00                                                                                                                                                            
REV/ 1.037E+13 0.201 6.056E+04 /                                                                                                                                                                        
CH3CO+O<=>CH2CO+OH 2.000E+13 0.000 0.000E+00                                                                                                                                                            
REV/ 5.381E+12 0.182 5.914E+04 /                                                                                                                                                                        
CH3CO+CH3<=>CH2CO+CH4 5.000E+13 0.000 0.000E+00                                                                                                                                                         
REV/ 2.364E+16 -0.245 6.210E+04 /                                                                                                                                                                       
CH2CHO<=>CH2CO+H 4.071E+15 -0.342 5.060E+04                                                                                                                                                             
REV/ 5.000E+13 0.000 1.230E+04 /                                                                                                                                                                        
CH2CHO+O2<=>CH2O+CO+OH 8.950E+13 -0.600 1.012E+04                                                                                                                                                       
REV/ 0.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
CH2+CO(+M)<=>CH2CO(+M) 8.100E+11 0.000 0.000E+00                                                                                                                                                        
LOW / 2.6900E+33 -5.1100E+00 7.0950E+03 /                                                                                                                                                               
TROE / 5.9070E-01 2.7500E+02 1.2260E+03 5.1850E+03 /                                                                                                                                                    
H2/2/                                                                                                                                                                                                   
 H2O/6/                                                                                                                                                                                                 
 CO/1.5/                                                                                                                                                                                                
 CO2/2/                                                                                                                                                                                                 
 CH4/2/                                                                                                                                                                                                 
 C2H6/3/                                                                                                                                                                                                
CH2CO+H<=>CH3+CO 1.100E+13 0.000 3.400E+03                                                                                                                                                              
REV/ 2.400E+12 0.000 4.020E+04 /                                                                                                                                                                        
CH2CO+H<=>HCCO+H2 2.000E+14 0.000 8.000E+03                                                                                                                                                             
REV/ 1.434E+11 0.470 4.520E+03 /                                                                                                                                                                        
CH2CO+O<=>CH2+CO2 1.750E+12 0.000 1.350E+03                                                                                                                                                             
REV/ 2.854E+09 0.809 4.944E+04 /                                                                                                                                                                        
CH2CO+O<=>HCCO+OH 1.000E+13 0.000 8.000E+03                                                                                                                                                             
REV/ 3.723E+09 0.452 3.108E+03 /                                                                                                                                                                        
CH2CO+OH<=>HCCO+H2O 1.000E+13 0.000 2.000E+03                                                                                                                                                           
REV/ 7.604E+10 0.365 1.341E+04 /                                                                                                                                                                        
CH2CO+OH<=>CH2OH+CO 2.000E+12 0.000 -1.010E+03                                                                                                                                                          
REV/ 8.170E+09 0.494 2.453E+04 /                                                                                                                                                                        
CH2(S)+CH2CO<=>C2H4+CO 1.600E+14 0.000 0.000E+00                                                                                                                                                        
REV/ 3.750E+14 0.217 1.034E+05 /                                                                                                                                                                        
HCCO+OH<=>H2+CO+CO 1.000E+14 0.000 0.000E+00                                                                                                                                                            
REV/ 0.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
H+HCCO<=>CH2(S)+CO 1.100E+13 0.000 0.000E+00                                                                                                                                                            
REV/ 4.061E+07 1.561 1.854E+04 /                                                                                                                                                                        
HCCO+O<=>H+CO+CO 8.000E+13 0.000 0.000E+00                                                                                                                                                              
REV/ 0.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
HCCO+O2<=>OH+CO+CO 4.200E+10 0.000 8.500E+02                                                                                                                                                            
REV/ 0.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
C2H3+H(+M)<=>C2H4(+M) 1.360E+14 0.173 6.600E+02                                                                                                                                                         
LOW / 1.4000E+30 -3.8600E+00 3.3200E+03 /                                                                                                                                                               
TROE / 7.8200E-01 2.0750E+02 2.6630E+03 6.0950E+03 /                                                                                                                                                    
H2/2/                                                                                                                                                                                                   
 H2O/6/                                                                                                                                                                                                 
 CO/1.5/                                                                                                                                                                                                
 CO2/2/                                                                                                                                                                                                 
 CH4/2/                                                                                                                                                                                                 
 C2H6/3/                                                                                                                                                                                                
C2H4(+M)<=>C2H2+H2(+M) 8.000E+12 0.440 8.877E+04                                                                                                                                                        
LOW / 1.5800E+51 -9.3000E+00 9.7800E+04 /                                                                                                                                                               
TROE / 7.3500E-01 1.8000E+02 1.0350E+03 5.4170E+03 /                                                                                                                                                    
H2/2/                                                                                                                                                                                                   
 H2O/6/                                                                                                                                                                                                 
 CO/1.5/                                                                                                                                                                                                
 CO2/2/                                                                                                                                                                                                 
 CH4/2/                                                                                                                                                                                                 
 C2H6/3/                                                                                                                                                                                                
C2H4+H<=>C2H3+H2 5.070E+07 1.930 1.295E+04                                                                                                                                                              
REV/ 1.602E+04 2.436 5.190E+03 /                                                                                                                                                                        
C2H4+O<=>CH3+HCO 8.564E+06 1.880 1.830E+02                                                                                                                                                              
REV/ 3.297E+02 2.602 2.614E+04 /                                                                                                                                                                        
C2H4+O<=>CH2CHO+H 4.986E+06 1.880 1.830E+02                                                                                                                                                             
REV/ 1.541E+09 1.201 1.878E+04 /                                                                                                                                                                        
C2H4+OH<=>C2H3+H2O 1.800E+06 2.000 2.500E+03                                                                                                                                                            
REV/ 6.029E+03 2.400 9.632E+03 /                                                                                                                                                                        
C2H4+CH3<=>C2H3+CH4 6.620E+00 3.700 9.500E+03                                                                                                                                                           
REV/ 1.908E+00 3.760 3.280E+03 /                                                                                                                                                                        
C2H4+CH3O2<=>C2H3+CH3O2H 8.59 3.754 27132.0                                                                                                                                                             
CH2(S)+CH3<=>C2H4+H 2.000E+13 0.000 0.000E+00                                                                                                                                                           
REV/ 6.128E+19 -1.223 7.305E+04 /                                                                                                                                                                       
C2H2+H(+M)<=>C2H3(+M) 5.600E+12 0.000 2.400E+03                                                                                                                                                         
LOW / 3.8000E+40 -7.2700E+00 7.2200E+03 /                                                                                                                                                               
TROE / 7.5100E-01 9.8500E+01 1.3020E+03 4.1670E+03 /                                                                                                                                                    
H2/2/                                                                                                                                                                                                   
 H2O/6/                                                                                                                                                                                                 
 CO/1.5/                                                                                                                                                                                                
 CO2/2/                                                                                                                                                                                                 
 CH4/2/                                                                                                                                                                                                 
 C2H6/3/                                                                                                                                                                                                
C2H3+O2<=>C2H2+HO2 2.120E-06 6.000 9.484E+03                                                                                                                                                            
REV/ 1.087E-05 5.905 2.403E+04 /                                                                                                                                                                        
C2H3+O2<=>CH2O+HCO 8.500E+28 -5.312 6.500E+03                                                                                                                                                           
REV/ 3.994E+27 -4.883 9.345E+04 /                                                                                                                                                                       
C2H3+O2<=>CH2CHO+O 5.500E+14 -0.611 5.260E+03                                                                                                                                                           
REV/ 3.000E+18 -1.386 1.630E+04 /                                                                                                                                                                       
C2H3+H<=>C2H2+H2 9.640E+13 0.000 0.000E+00                                                                                                                                                              
REV/ 9.427E+13 0.253 6.924E+04 /                                                                                                                                                                        
C2H3+OH<=>C2H2+H2O 5.000E+12 0.000 0.000E+00                                                                                                                                                            
REV/ 5.184E+13 0.147 8.413E+04 /                                                                                                                                                                        
C2H2+O2<=>HCCO+OH 2.000E+08 1.500 3.010E+04                                                                                                                                                             
REV/ 2.039E+06 1.541 3.227E+04 /                                                                                                                                                                        
C2H2+O<=>CH2+CO 6.940E+06 2.000 1.900E+03                                                                                                                                                               
REV/ 4.050E+01 3.198 4.836E+04 /                                                                                                                                                                        
C2H2+O<=>HCCO+H 1.350E+07 2.000 1.900E+03                                                                                                                                                               
REV/ 4.755E+07 1.650 2.080E+04 /                                                                                                                                                                        
C2H2+OH<=>CH2CO+H 3.236E+13 0.000 1.200E+04                                                                                                                                                             
REV/ 3.061E+17 -0.802 3.579E+04 /                                                                                                                                                                       
C2H2+OH<=>CH3+CO 4.830E-04 4.000 -2.000E+03                                                                                                                                                             
REV/ 3.495E-06 4.638 5.212E+04 /                                                                                                                                                                        
CH3COCH2<=>CH2CO+CH3 1.000E+14 0.000 3.100E+04                                                                                                                                                          
REV/ 1.000E+11 0.000 6.000E+03 /                                                                                                                                                                        
C2H3CHO<=>C2H3+HCO 2.003E+24 -2.135 1.034E+05                                                                                                                                                           
REV/ 1.810E+13 0.000 0.000E+00 /                                                                                                                                                                        
C2H3CHO+H<=>C2H3CO+H2 1.340E+13 0.000 3.300E+03                                                                                                                                                         
REV/ 3.311E+10 0.613 2.268E+04 /                                                                                                                                                                        
C2H3CHO+O<=>C2H3CO+OH 5.940E+12 0.000 1.868E+03                                                                                                                                                         
REV/ 7.618E+09 0.594 1.984E+04 /                                                                                                                                                                        
C2H3CHO+OH<=>C2H3CO+H2O 9.240E+06 1.500 -9.620E+02                                                                                                                                                      
REV/ 2.420E+05 2.007 3.331E+04 /                                                                                                                                                                        
C2H3CHO+O2<=>C2H3CO+HO2 1.005E+13 0.000 4.070E+04                                                                                                                                                       
REV/ 1.302E+11 0.265 5.391E+03 /                                                                                                                                                                        
C2H3CHO+HO2<=>C2H3CO+H2O2 3.010E+12 0.000 1.192E+04                                                                                                                                                     
REV/ 4.303E+12 -0.082 1.530E+04 /                                                                                                                                                                       
C2H3CHO+CH3<=>C2H3CO+CH4 2.608E+06 1.780 5.911E+03                                                                                                                                                      
REV/ 5.878E+06 1.947 2.683E+04 /                                                                                                                                                                        
C2H3CHO+CH3O2<=>C2H3CO+CH3O2H 3.010E+12 0.000 1.192E+04                                                                                                                                                 
REV/ 8.371E+13 -0.527 1.371E+04 /                                                                                                                                                                       
C2H3CO<=>C2H3+CO 1.370E+21 -2.179 3.941E+04                                                                                                                                                             
REV/ 1.510E+11 0.000 4.810E+03 /                                                                                                                                                                        
IC3H7<=>H+C3H6 6.919E+13 -0.025 3.769E+04                                                                                                                                                               
REV/ 2.640E+13 0.000 2.160E+03 /                                                                                                                                                                        
IC3H7+H<=>C2H5+CH3 2.000E+13 0.000 0.000E+00                                                                                                                                                            
REV/ 4.344E+07 1.176 8.620E+03 /                                                                                                                                                                        
IC3H7+OH<=>C3H6+H2O 2.410E+13 0.000 0.000E+00                                                                                                                                                           
REV/ 2.985E+12 0.570 8.382E+04 /                                                                                                                                                                        
IC3H7+O<=>CH3CHO+CH3 4.818E+13 0.000 0.000E+00                                                                                                                                                          
REV/ 1.279E+11 0.800 8.648E+04 /                                                                                                                                                                        
NC3H7<=>CH3+C2H4   9.24E10     0.87     3.05E04                                                                                                                                                         
NC3H7<=>H+C3H6     4.14E12     0.17     3.56E04                                                                                                                                                         
C3H6<=>C2H3+CH3 2.730E+62 -13.280 1.232E+05                                                                                                                                                             
REV/ 6.822E+53 -11.779 2.055E+04 /                                                                                                                                                                      
C3H6<=>C3H5-A+H 2.010E+61 -13.260 1.185E+05                                                                                                                                                             
REV/ 2.041E+61 -13.520 3.061E+04 /                                                                                                                                                                      
C3H6+O<=>C2H5+HCO 1.580E+07 1.760 -1.216E+03                                                                                                                                                            
REV/ 9.188E+01 2.725 2.311E+04 /                                                                                                                                                                        
C3H6+O<=>CH2CO+CH3+H 2.500E+07 1.760 7.600E+01                                                                                                                                                          
REV/ 0.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
C3H6+O<=>C3H5-A+OH 5.240E+11 0.700 5.884E+03                                                                                                                                                            
REV/ 1.104E+11 0.697 2.015E+04 /                                                                                                                                                                        
C3H6+O<=>C3H5-S+OH 1.200E+11 0.700 8.959E+03                                                                                                                                                            
REV/ 8.239E+07 1.180 -2.070E+02 /                                                                                                                                                                       
C3H6+O<=>C3H5-T+OH 6.030E+10 0.700 7.632E+03                                                                                                                                                            
REV/ 9.483E+06 1.373 5.760E+02 /                                                                                                                                                                        
C3H6+OH<=>C3H5-A+H2O 3.120E+06 2.000 -2.980E+02                                                                                                                                                         
REV/ 1.343E+07 1.909 3.027E+04 /                                                                                                                                                                        
C3H6+OH<=>C3H5-S+H2O 2.110E+06 2.000 2.778E+03                                                                                                                                                          
REV/ 2.959E+04 2.393 9.916E+03 /                                                                                                                                                                        
C3H6+OH<=>C3H5-T+H2O 1.110E+06 2.000 1.451E+03                                                                                                                                                          
REV/ 3.565E+03 2.586 1.070E+04 /                                                                                                                                                                        
C3H6+HO2<=>C3H5-A+H2O2 2.700E+04 2.500 1.234E+04                                                                                                                                                        
REV/ 6.341E+06 1.820 1.201E+04 /                                                                                                                                                                        
C3H6+H<=>C3H5-A+H2 1.730E+05 2.500 2.492E+03                                                                                                                                                            
REV/ 7.023E+04 2.515 1.817E+04 /                                                                                                                                                                        
C3H6+H<=>C3H5-S+H2 8.040E+05 2.500 1.228E+04                                                                                                                                                            
REV/ 1.063E+03 2.999 4.526E+03 /                                                                                                                                                                        
C3H6+H<=>C3H5-T+H2 4.050E+05 2.500 9.794E+03                                                                                                                                                            
REV/ 1.227E+02 3.192 4.150E+03 /                                                                                                                                                                        
C3H6+H<=>C2H4+CH3 2.300E+13 0.000 2.547E+03                                                                                                                                                             
REV/ 7.272E+07 1.271 1.120E+04 /                                                                                                                                                                        
C3H6+O2<=>C3H5-A+HO2 4.000E+12 0.000 3.990E+04                                                                                                                                                          
REV/ 8.514E+12 -0.333 8.870E+02 /                                                                                                                                                                       
C3H6+CH3<=>C3H5-A+CH4 2.210E+00 3.500 5.675E+03                                                                                                                                                         
REV/ 8.184E+02 3.070 2.289E+04 /                                                                                                                                                                        
C3H6+CH3<=>C3H5-S+CH4 1.348E+00 3.500 1.285E+04                                                                                                                                                         
REV/ 1.626E+00 3.553 6.635E+03 /                                                                                                                                                                        
C3H6+CH3<=>C3H5-T+CH4 8.400E-01 3.500 1.166E+04                                                                                                                                                         
REV/ 2.322E-01 3.746 7.552E+03 /                                                                                                                                                                        
C3H6+CH3O2<=>C3H5-A+CH3O2H 3.240E+11 0.000 1.490E+04                                                                                                                                                    
REV/ 2.000E+10 0.000 1.500E+04 /                                                                                                                                                                        
C3H5-A<=>C2H2+CH3 2.397E+48 -9.900 8.208E+04                                                                                                                                                            
REV/ 2.610E+46 -9.820 3.695E+04 /                                                                                                                                                                       
C3H5-A<=>C3H4-A+H 4.194E+13 0.216 6.193E+04                                                                                                                                                             
REV/ 2.400E+11 0.690 3.007E+03 /                                                                                                                                                                        
C3H5-A+HO2<=>C3H5O+OH 7.000E+12 0.000 -1.000E+03                                                                                                                                                        
REV/ 1.605E+12 0.060 1.166E+04 /                                                                                                                                                                        
C3H5-A+CH3O2<=>C3H5O+CH3O 7.000E+12 0.000 -1.000E+03                                                                                                                                                    
REV/ 1.990E+15 -0.740 1.702E+04 /                                                                                                                                                                       
C3H5-A+H<=>C3H4-A+H2 1.232E+03 3.035 2.582E+03                                                                                                                                                          
REV/ 2.818E+00 3.784 4.722E+04 /                                                                                                                                                                        
C3H5-A+CH3<=>C3H4-A+CH4 1.000E+11 0.000 0.000E+00                                                                                                                                                       
REV/ 4.921E+12 0.050 4.778E+04 /                                                                                                                                                                        
C3H5-A+C2H5<=>C2H6+C3H4-A 4.000E+11 0.000 0.000E+00                                                                                                                                                     
REV/ 1.802E+12 0.050 4.033E+04 /                                                                                                                                                                        
C3H4-A+C3H6<=>C3H5-A+C3H5-A 4.749E+08 0.734 2.870E+04                                                                                                                                                   
REV/ 8.430E+10 0.000 -2.620E+02 /                                                                                                                                                                       
C3H5-A+O2<=>C3H4-A+HO2 2.180E+21 -2.850 3.076E+04                                                                                                                                                       
REV/ 2.614E+19 -2.449 2.071E+04 /                                                                                                                                                                       
C3H5-A+O2<=>CH2CHO+CH2O 7.140E+15 -1.210 2.105E+04                                                                                                                                                      
REV/ 4.944E+16 -1.400 8.862E+04 /                                                                                                                                                                       
C3H5-A+O2<=>C2H3CHO+OH 2.470E+13 -0.440 2.302E+04                                                                                                                                                       
REV/ 1.989E+13 -0.609 7.514E+04 /                                                                                                                                                                       
C3H5-A+O2<=>C2H2+CH2O+OH 9.720E+29 -5.710 2.145E+04                                                                                                                                                     
REV/ 0.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
C3H5-S<=>C2H2+CH3 9.598E+39 -8.170 4.203E+04                                                                                                                                                            
REV/ 1.610E+40 -8.580 2.033E+04 /                                                                                                                                                                       
C3H5-S<=>C3H4-P+H 4.187E+15 -0.790 3.748E+04                                                                                                                                                            
REV/ 5.800E+12 0.000 3.100E+03 /                                                                                                                                                                        
C3H5-S+O2<=>CH3CHO+HCO 4.335E+12 0.000 0.000E+00                                                                                                                                                        
REV/ 1.611E+17 -1.270 9.653E+04 /                                                                                                                                                                       
C3H5-S+H<=>C3H4-A+H2 3.333E+12 0.000 0.000E+00                                                                                                                                                          
REV/ 7.977E+12 0.110 6.886E+04 /                                                                                                                                                                        
C3H5-T<=>C2H2+CH3 2.163E+40 -8.310 4.511E+04                                                                                                                                                            
REV/ 1.610E+40 -8.580 2.033E+04 /                                                                                                                                                                       
C3H5-T<=>C3H4-A+H 3.508E+14 -0.440 4.089E+04                                                                                                                                                            
REV/ 8.500E+12 0.000 2.000E+03 /                                                                                                                                                                        
C3H5-T<=>C3H4-P+H 1.075E+15 -0.600 3.849E+04                                                                                                                                                            
REV/ 6.500E+12 0.000 2.000E+03 /                                                                                                                                                                        
C3H5-T+O2<=>C3H4-A+HO2 1.890E+30 -5.590 1.554E+04                                                                                                                                                       
REV/ 3.037E+31 -5.865 2.681E+04 /                                                                                                                                                                       
C3H5-T+O2<=>CH3COCH2+O 3.810E+17 -1.360 5.580E+03                                                                                                                                                       
REV/ 2.000E+11 0.000 1.750E+04 /                                                                                                                                                                        
C3H5-T+O2<=>CH2O+CH3CO 3.710E+25 -3.960 7.043E+03                                                                                                                                                       
REV/ 1.872E+27 -4.430 1.012E+05 /                                                                                                                                                                       
C3H4-A+M<=>C3H3+H+M 1.143E+17 0.000 7.000E+04                                                                                                                                                           
REV / 2.0e17 0.0 -1000.0 /                                                                                                                                                                              
C3H4-A<=>C3H4-P 1.202E+15 0.000 9.240E+04                                                                                                                                                               
REV/ 3.222E+18 -0.990 9.659E+04 /                                                                                                                                                                       
C3H4-A+O2<=>C3H3+HO2 4.000E+13 0.000 3.916E+04                                                                                                                                                          
REV/ 3.170E+11 -0.086 3.110E+02 /                                                                                                                                                                       
C3H4-A+HO2<=>CH2CO+CH2+OH 4.000E+12 0.000 1.900E+04                                                                                                                                                     
REV/ 1.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
C3H4-A+OH<=>CH2CO+CH3 3.120E+12 0.000 -3.970E+02                                                                                                                                                        
REV/ 1.806E+17 -1.380 3.607E+04 /                                                                                                                                                                       
C3H4-A+OH<=>C3H3+H2O 1.000E+07 2.000 1.000E+03                                                                                                                                                          
REV/ 1.602E+05 2.157 3.173E+04 /                                                                                                                                                                        
C3H4-A+O<=>C2H4+CO 7.800E+12 0.000 1.600E+03                                                                                                                                                            
REV/ 3.269E+08 1.252 1.219E+05 /                                                                                                                                                                        
C3H4-A+O<=>C2H2+CH2O 3.000E-03 4.610 -4.243E+03                                                                                                                                                         
REV/ 2.320E+02 3.230 8.119E+04 /                                                                                                                                                                        
C3H4-A+H<=>C3H3+H2 2.000E+07 2.000 5.000E+03                                                                                                                                                            
REV/ 3.022E+04 2.262 2.084E+04 /                                                                                                                                                                        
C3H4-A+CH3<=>C3H3+CH4 3.670E-02 4.010 6.830E+03                                                                                                                                                         
REV/ 5.060E-02 3.826 2.421E+04 /                                                                                                                                                                        
C3H4-P+M<=>C3H3+H+M 1.143E+17 0.000 7.000E+04                                                                                                                                                           
REV / 2.0e17 0.0 -1000.0 /                                                                                                                                                                              
C3H4-P+O2<=>HCCO+OH+CH2 1.000E+07 1.500 3.010E+04                                                                                                                                                       
REV/ 1.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
C3H4-P+O2<=>C3H3+HO2 2.000E+13 0.000 4.160E+04                                                                                                                                                          
REV/ 6.371E+11 -0.208 1.021E+03 /                                                                                                                                                                       
C3H4-P+OH<=>C3H3+H2O 1.000E+07 2.000 1.000E+03                                                                                                                                                          
REV/ 6.441E+05 2.034 3.000E+04 /                                                                                                                                                                        
C3H4-P+OH<=>CH2CO+CH3 5.000E-04 4.500 -1.000E+03                                                                                                                                                        
REV/ 1.079E-02 4.110 3.128E+04 /                                                                                                                                                                        
C3H4-P+O<=>C2H3+HCO 3.200E+12 0.000 2.010E+03                                                                                                                                                           
REV/ 2.548E+12 -0.390 3.235E+04 /                                                                                                                                                                       
C3H4-P+O<=>HCCO+CH3 9.600E+08 1.000 0.000E+00                                                                                                                                                           
REV/ 1.430E+04 1.793 2.699E+04 /                                                                                                                                                                        
C3H4-P+O<=>C3H3+OH 7.650E+08 1.500 8.600E+03                                                                                                                                                            
REV/ 2.177E+08 1.310 2.247E+04 /                                                                                                                                                                        
C3H4-P+H<=>C3H3+H2 2.000E+07 2.000 5.000E+03                                                                                                                                                            
REV/ 1.215E+05 2.140 1.911E+04 /                                                                                                                                                                        
C3H4-P+CH3<=>C3H3+CH4 1.500E+00 3.500 5.600E+03                                                                                                                                                         
REV/ 8.313E+00 3.195 2.125E+04 /                                                                                                                                                                        
C3H4-P+C3H5-A<=>C3H3+C3H6 1.000E+12 0.000 7.700E+03                                                                                                                                                     
REV/ 4.931E+16 -1.730 3.795E+04 /                                                                                                                                                                       
C3H3+OH<=>C3H2+H2O 1.000E+13 0.000 0.000E+00                                                                                                                                                            
REV/ 1.343E+15 0.000 1.568E+04 /                                                                                                                                                                        
C3H3+O2<=>CH2CO+HCO 3.010E+10 0.000 2.870E+03                                                                                                                                                           
REV/ 4.881E+11 0.000 5.947E+04 /                                                                                                                                                                        
C3H2+O2<=>HCO+HCCO 5.000E+13 0.000 0.000E+00                                                                                                                                                            
REV/ 2.326E+14 -0.214 7.719E+04 /                                                                                                                                                                       
C3H4-A+HO2<=>C3H3+H2O2 3.000E+13 0.000 1.400E+04                                                                                                                                                        
REV/ 1.551E+16 -1.380 4.400E+04 /                                                                                                                                                                       
C2H2+CH3<=>C3H4-P+H 4.229E+08 1.143 1.209E+04                                                                                                                                                           
REV/ 1.000E+14 0.000 4.000E+03 /                                                                                                                                                                        
C2H2+CH3<=>C3H4-A+H 6.740E+19 -2.080 3.159E+04                                                                                                                                                          
REV/ 6.407E+25 -3.345 2.177E+04 /                                                                                                                                                                       
C3H3+H<=>C3H2+H2 5.000E+13 0.000 0.000E+00                                                                                                                                                              
REV/ 5.999E+07 1.365 4.110E+03 /                                                                                                                                                                        
C3H2+OH<=>C2H2+HCO 5.000E+13 0.000 0.000E+00                                                                                                                                                            
REV/ 2.282E+16 -0.254 7.502E+04 /                                                                                                                                                                       
C3H2+O2<=>HCCO+CO+H 5.000E+13 0.000 0.000E+00                                                                                                                                                           
REV/ 0.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
C3H5O<=>C2H3CHO+H 1.000E+14 0.000 2.910E+04                                                                                                                                                             
REV/ 1.676E+14 -0.156 1.969E+04 /                                                                                                                                                                       
C3H5O<=>C2H3+CH2O 1.464E+20 -1.968 3.509E+04                                                                                                                                                            
REV/ 1.500E+11 0.000 1.060E+04 /                                                                                                                                                                        
C3H5O+O2<=>C2H3CHO+HO2 1.000E+12 0.000 6.000E+03                                                                                                                                                        
REV/ 1.288E+11 0.000 3.200E+04 /                                                                                                                                                                        
PC4H9<=>C2H5+C2H4 3.504E+12 0.463 2.947E+04                                                                                                                                                             
REV/ 1.320E+04 2.480 6.130E+03 /                                                                                                                                                                        
PC4H9<=>C4H8-1+H 2.622E+12 0.253 3.570E+04                                                                                                                                                              
REV/ 2.500E+11 0.510 2.620E+03 /                                                                                                                                                                        
C4H8-1<=>C3H5-A+CH3 5.081E+19 -1.256 7.651E+04                                                                                                                                                          
REV/ 1.350E+13 0.000 0.000E+00 /                                                                                                                                                                        
C4H8-1<=>C2H3+C2H5 2.882E+23 -1.990 1.016E+05                                                                                                                                                           
REV/ 9.000E+12 0.000 0.000E+00 /                                                                                                                                                                        
C4H8-1<=>H+C4H71-3 3.724E+14 -0.111 8.520E+04                                                                                                                                                           
REV/ 5.000E+13 0.000 0.000E+00 /                                                                                                                                                                        
C4H8-1+O2<=>C4H71-3+HO2 2.000E+13 0.000 3.719E+04                                                                                                                                                       
REV/ 4.653E+12 0.070 -1.680E+02 /                                                                                                                                                                       
C4H8-1+H<=>C4H71-3+H2 3.376E+05 2.360 2.070E+02                                                                                                                                                         
REV/ 4.323E+06 2.100 2.033E+04 /                                                                                                                                                                        
C4H8-1+OH<=>C4H71-3+H2O 2.764E+04 2.640 -1.919E+03                                                                                                                                                      
REV/ 1.532E+06 2.380 3.336E+04 /                                                                                                                                                                        
C4H8-1+CH3<=>C4H71-3+CH4 3.690E+00 3.310 4.002E+03                                                                                                                                                      
REV/ 1.234E+03 3.050 2.461E+04 /                                                                                                                                                                        
C4H8-1+HO2<=>C4H71-3+H2O2 4.820E+03 2.550 1.053E+04                                                                                                                                                     
REV/ 1.586E+06 1.960 1.435E+04 /                                                                                                                                                                        
C4H8-1+CH3O2<=>C4H71-3+CH3O2H 4.820E+03 2.550 1.053E+04                                                                                                                                                 
REV/ 3.303E+06 1.790 1.133E+04 /                                                                                                                                                                        
C4H8-1+C4H6<=>C4H71-3+C4H71-3 2.350E+12 0.000 4.672E+04                                                                                                                                                 
REV/ 1.600E+12 0.000 0.000E+00 /                                                                                                                                                                        
C4H71-3<=>C4H6+H 1.200E+14 0.000 4.930E+04                                                                                                                                                              
REV/ 4.000E+13 0.000 1.300E+03 /                                                                                                                                                                        
C4H71-3+O<=>C2H3CHO+CH3 6.030E+13 0.000 0.000E+00                                                                                                                                                       
REV/ 3.385E+15 -0.780 8.163E+04 /                                                                                                                                                                       
C3H5-A+C4H71-3<=>C3H6+C4H6 6.310E+12 0.000 0.000E+00                                                                                                                                                    
REV/ 1.000E+10 0.000 5.000E+04 /                                                                                                                                                                        
C4H71-3+O2<=>C4H6+HO2 1.000E+09 0.000 0.000E+00                                                                                                                                                         
REV/ 1.000E+11 0.000 1.700E+04 /                                                                                                                                                                        
H+C4H71-3<=>C4H6+H2 3.160E+13 0.000 0.000E+00                                                                                                                                                           
REV/ 1.066E+13 0.000 5.681E+04 /                                                                                                                                                                        
C2H5+C4H71-3<=>C4H6+C2H6 3.980E+12 0.000 0.000E+00                                                                                                                                                      
REV/ 3.211E+12 0.000 4.984E+04 /                                                                                                                                                                        
C4H6<=>C2H3+C2H3 4.027E+19 -1.000 9.815E+04                                                                                                                                                             
REV/ 1.260E+13 0.000 0.000E+00 /                                                                                                                                                                        
C4H6+OH<=>C2H5+CH2CO 1.000E+12 0.000 0.000E+00                                                                                                                                                          
REV/ 3.730E+12 0.000 3.002E+04 /                                                                                                                                                                        
C4H6+OH<=>CH2O+C3H5-A 1.000E+12 0.000 0.000E+00                                                                                                                                                         
REV/ 3.501E+06 0.000 7.106E+04 /                                                                                                                                                                        
C4H6+OH<=>C2H3+CH3CHO 1.000E+12 0.000 0.000E+00                                                                                                                                                         
REV/ 5.437E+11 0.000 1.855E+04 /                                                                                                                                                                        
C4H6+O<=>C2H4+CH2CO 1.000E+12 0.000 0.000E+00                                                                                                                                                           
REV/ 6.377E+11 0.000 9.434E+04 /                                                                                                                                                                        
C4H6+O<=>CH2O+C3H4-A 1.000E+12 0.000 0.000E+00                                                                                                                                                          
REV/ 1.075E+12 0.000 7.905E+04 /                                                                                                                                                                        
C2H3+C2H4<=>C4H6+H 5.000E+11 0.000 7.300E+03                                                                                                                                                            
REV/ 1.000E+13 0.000 4.700E+03 /                                                                                                                                                                        
IC4H9<=>IC4H8+H 3.371E+13 0.124 3.366E+04                                                                                                                                                               
REV/ 6.250E+11 0.510 2.620E+03 /                                                                                                                                                                        
IC4H9<=>C3H6+CH3 9.504E+11 0.773 3.070E+04                                                                                                                                                              
REV/ 1.890E+03 2.670 6.850E+03 /                                                                                                                                                                        
TC4H9<=>H+IC4H8 1.128E+12 0.703 3.656E+04                                                                                                                                                               
REV/ 1.060E+12 0.510 1.230E+03 /                                                                                                                                                                        
TC4H9+O2<=>IC4H8+HO2 8.370E-01 3.590 1.196E+04                                                                                                                                                          
REV/ 1.648E+00 3.325 2.550E+04 /                                                                                                                                                                        
IC4H8<=>C3H5-T+CH3 1.920E+66 -14.220 1.281E+05                                                                                                                                                          
REV/ 1.561E+56 -12.293 2.610E+04 /                                                                                                                                                                      
IC4H8<=>IC4H7+H 3.070E+55 -11.490 1.143E+05                                                                                                                                                             
REV/ 1.428E+55 -11.738 2.640E+04 /                                                                                                                                                                      
IC4H8+H<=>C3H6+CH3 5.680E+33 -5.720 2.000E+04                                                                                                                                                           
REV/ 6.093E+26 -4.209 2.720E+04 /                                                                                                                                                                       
IC4H8+H<=>IC4H7+H2 3.400E+05 2.500 2.492E+03                                                                                                                                                            
REV/ 6.320E+04 2.528 1.816E+04 /                                                                                                                                                                        
IC4H8+O<=>CH2CO+CH3+CH3 3.330E+07 1.760 7.600E+01                                                                                                                                                       
REV/ 0.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
IC4H8+O<=>IC4H7+OH 1.206E+11 0.700 7.633E+03                                                                                                                                                            
REV/ 1.164E+10 0.709 2.189E+04 /                                                                                                                                                                        
IC4H8+CH3<=>IC4H7+CH4 4.420E+00 3.500 5.675E+03                                                                                                                                                         
REV/ 7.495E+02 3.082 2.289E+04 /                                                                                                                                                                        
IC4H8+HO2<=>IC4H7+H2O2 1.928E+04 2.600 1.391E+04                                                                                                                                                        
REV/ 2.073E+06 1.933 1.358E+04 /                                                                                                                                                                        
IC4H8+O2<=>IC4H7+HO2 6.000E+12 0.000 3.990E+04                                                                                                                                                          
REV/ 5.848E+12 -0.320 8.830E+02 /                                                                                                                                                                       
IC4H8+OH<=>IC4H7+H2O 5.200E+06 2.000 -2.980E+02                                                                                                                                                         
REV/ 1.025E+07 1.922 3.027E+04 /                                                                                                                                                                        
IC4H8+O<=>IC3H7+HCO 1.580E+07 1.760 -1.216E+03                                                                                                                                                          
REV/ 4.538E+00 3.060 2.169E+04 /                                                                                                                                                                        
IC4H8+CH3O2<=>IC4H7+CH3O2H 1.928E+04 2.600 1.391E+04                                                                                                                                                    
REV/ 4.034E+07 1.488 1.199E+04 /                                                                                                                                                                        
IC4H7+O2<=>IC3H5CHO+OH 2.470E+13 -0.450 2.302E+04                                                                                                                                                       
REV/ 3.372E+13 -0.577 7.301E+04 /                                                                                                                                                                       
IC4H7+O2<=>CH3COCH2+CH2O 7.140E+15 -1.210 2.105E+04                                                                                                                                                     
REV/ 1.700E+12 -0.407 8.825E+04 /                                                                                                                                                                       
IC4H7+O2<=>C3H4-A+CH2O+OH 7.290E+29 -5.710 2.145E+04                                                                                                                                                    
REV/ 0.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
IC4H7+O<=>IC3H5CHO+H 6.030E+13 0.000 0.000E+00                                                                                                                                                          
REV/ 2.844E+16 -0.519 6.673E+04 /                                                                                                                                                                       
IC4H7<=>C3H4-A+CH3 1.230E+47 -9.740 7.426E+04                                                                                                                                                           
REV/ 1.649E+38 -7.768 2.254E+04 /                                                                                                                                                                       
CH3O2+IC4H7<=>CH3O+IC4H7O 7.000E+12 0.000 -1.000E+03                                                                                                                                                    
REV/ 2.138E+11 0.349 1.506E+04 /                                                                                                                                                                        
IC4H7+HO2<=>IC4H7O+OH 7.000E+12 0.000 -1.000E+03                                                                                                                                                        
REV/ 3.418E+12 0.050 1.082E+04 /                                                                                                                                                                        
IC4H7O<=>C3H5-T+CH2O 2.925E+21 -2.391 3.559E+04                                                                                                                                                         
REV/ 1.000E+11 0.000 1.260E+04 /                                                                                                                                                                        
IC4H7O<=>IC4H6OH 1.391E+11 0.000 1.560E+04                                                                                                                                                              
REV/ 4.233E+11 -0.164 3.167E+04 /                                                                                                                                                                       
IC4H7O<=>IC3H5CHO+H 5.000E+13 0.000 2.910E+04                                                                                                                                                           
REV/ 6.670E+13 -0.105 1.841E+04 /                                                                                                                                                                       
IC4H6OH<=>C3H4-A+CH2OH 7.244E+19 -1.859 5.705E+04                                                                                                                                                       
REV/ 1.000E+11 0.000 9.200E+03 /                                                                                                                                                                        
IC4H7O+O2<=>IC3H5CHO+HO2 3.000E+10 0.000 1.649E+03                                                                                                                                                      
REV/ 6.312E+10 -0.140 3.898E+04 /                                                                                                                                                                       
IC3H5CHO+OH<=>IC3H5CO+H2O 2.690E+10 0.760 -3.400E+02                                                                                                                                                    
REV/ 4.400E+10 0.780 3.608E+04 /                                                                                                                                                                        
IC3H5CHO+HO2<=>IC3H5CO+H2O2 1.000E+12 0.000 1.192E+04                                                                                                                                                   
REV/ 9.709E+12 -0.310 1.688E+04 /                                                                                                                                                                       
IC3H5CHO+CH3<=>IC3H5CO+CH4 3.980E+12 0.000 8.700E+03                                                                                                                                                    
REV/ 3.928E+13 0.020 3.045E+04 /                                                                                                                                                                        
IC3H5CHO+O<=>IC3H5CO+OH 7.180E+12 0.000 1.389E+03                                                                                                                                                       
REV/ 1.191E+12 0.020 2.056E+04 /                                                                                                                                                                        
IC3H5CHO+O2<=>IC3H5CO+HO2 2.000E+13 0.000 4.070E+04                                                                                                                                                     
REV/ 1.824E+11 0.311 5.337E+03 /                                                                                                                                                                        
IC3H5CHO+H<=>IC3H5CO+H2 2.600E+12 0.000 2.600E+03                                                                                                                                                       
REV/ 9.822E+11 0.020 2.387E+04 /                                                                                                                                                                        
IC3H5CO<=>C3H5-T+CO 1.278E+20 -1.890 3.446E+04                                                                                                                                                          
REV/ 1.510E+11 0.000 4.809E+03 /                                                                                                                                                                        
IC4H6OH+HO2<=>CH2CCH2OH+CH2O+OH 1.446E+13 0.000 0.000E+00                                                                                                                                               
REV/ 0.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
CH2CCH2OH+O2<=>CH2OH+CO+CH2O 4.335E+12 0.000 0.000E+00                                                                                                                                                  
REV/ 0.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
CH2CCH2OH<=>C2H2+CH2OH 2.163E+40 -8.310 4.511E+04                                                                                                                                                       
REV/ 1.610E+40 -8.580 2.033E+04 /                                                                                                                                                                       
CH2CCH2OH<=>C3H4-A+OH 6.697E+16 -1.110 4.258E+04                                                                                                                                                        
REV/ 8.500E+12 0.000 2.000E+03 /                                                                                                                                                                        
CC6H12+OH<=>IC4H9+CH3CHO 1.000E+11 0.000 -4.000E+03                                                                                                                                                     
REV/ 0.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
CC6H12+O<=>IC4H9+CH3CO 1.000E+11 0.000 -1.050E+03                                                                                                                                                       
REV/ 0.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
CC6H12<=>CH3+C5H92-4 1.000E+16 0.000 7.100E+04                                                                                                                                                          
REV/ 1.000E+13 0.000 0.000E+00 /                                                                                                                                                                        
CC6H12+H<=>CC6H11-B+H2 2.650E+06 2.200 0.000E+00                                                                                                                                                        
REV/ 9.154E+06 2.140 2.225E+04 /                                                                                                                                                                        
CC6H12+OH<=>CC6H11-B+H2O 6.140E+02 3.200 -3.500E+03                                                                                                                                                     
REV/ 9.183E+03 3.140 3.391E+04 /                                                                                                                                                                        
CC6H12+CH3<=>CC6H11-B+CH4 4.613E+00 3.100 2.330E+03                                                                                                                                                     
REV/ 4.163E+02 3.040 2.506E+04 /                                                                                                                                                                        
CC6H12+HO2<=>CC6H11-B+H2O2 1.810E+03 2.500 7.154E+03                                                                                                                                                    
REV/ 1.607E+05 2.110 1.310E+04 /                                                                                                                                                                        
C5H10-1+OH<=>PC4H9+CH2O 2.000E+10 0.000 -4.000E+03                                                                                                                                                      
REV/ 3.000E+11 0.000 2.040E+04 /                                                                                                                                                                        
C5H10-2+OH<=>NC3H7+CH3CHO 2.000E+10 0.000 -4.000E+03                                                                                                                                                    
REV/ 2.000E+13 0.000 2.000E+04 /                                                                                                                                                                        
C5H10-2+O<=>C3H6+CH3CHO 1.000E+10 0.000 0.000E+00                                                                                                                                                       
REV/ 1.000E+12 0.000 8.100E+04 /                                                                                                                                                                        
C5H10-1+O<=>PC4H9+HCO 1.000E+11 0.000 0.000E+00                                                                                                                                                         
REV/ 0.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
C5H10-1+O<=>NC3H7+CH3CO 1.000E+11 0.000 0.000E+00                                                                                                                                                       
REV/ 0.000E+00 0.000 0.000E+00 /                                                                                                                                                                        
IC4H7-I1<=>C3H4-P+CH3 2.103E+12 0.080 2.995E+04                                                                                                                                                         
REV/ 1.000E+11 0.000 9.200E+03 /                                                                                                                                                                        
YC7H15<=>IC3H7+IC4H8 2.220E+20 -2.060 3.247E+04                                                                                                                                                         
REV/ 5.000E+10 0.000 9.200E+03 /                                                                                                                                                                        
YC7H15<=>YC7H14+H 3.093E+13 0.049 3.639E+04                                                                                                                                                             
REV/ 2.600E+13 0.000 2.500E+03 /                                                                                                                                                                        
YC7H14<=>CH3+CC6H11-B 4.469E+22 -2.128 7.543E+04                                                                                                                                                        
REV/ 1.930E+14 -0.320 0.000E+00 /                                                                                                                                                                       
YC7H14+H<=>YC7H13-X2+H2 1.330E+06 2.540 6.756E+03                                                                                                                                                       
REV/ 6.176E+04 2.540 1.108E+04 /                                                                                                                                                                        
YC7H14+OH<=>YC7H13-X2+H2O 1.054E+10 0.970 1.586E+03                                                                                                                                                     
REV/ 2.119E+09 0.970 2.106E+04 /                                                                                                                                                                        
YC7H13-X2<=>C3H6+IC4H7-I1 1.226E+18 -1.370 4.384E+04                                                                                                                                                    
REV/ 7.500E+10 0.000 9.200E+03 /                                                                                                                                                                        
IC8H18<=>AC8H17+H 5.748E+17 -0.360 1.012E+05                                                                                                                                                            
REV/ 1.000E+14 0.000 0.000E+00 /                                                                                                                                                                        
IC8H18<=>BC8H17+H 3.299E+18 -0.721 9.873E+04                                                                                                                                                            
REV/ 1.000E+14 0.000 0.000E+00 /                                                                                                                                                                        
IC8H18<=>CC8H17+H 1.146E+19 -0.941 9.543E+04                                                                                                                                                            
REV/ 1.000E+14 0.000 0.000E+00 /                                                                                                                                                                        
IC8H18<=>DC8H17+H 1.919E+17 -0.360 1.004E+05                                                                                                                                                            
REV/ 1.000E+14 0.000 0.000E+00 /                                                                                                                                                                        
IC8H18<=>YC7H15+CH3 1.635E+27 -2.794 8.393E+04                                                                                                                                                          
REV/ 1.630E+13 0.000 -5.960E+02 /                                                                                                                                                                       
IC8H18<=>TC4H9+IC4H9 7.828E+29 -3.925 8.415E+04                                                                                                                                                         
REV/ 3.590E+14 -0.750 0.000E+00 /                                                                                                                                                                       
IC8H18+H<=>AC8H17+H2 7.341E+05 2.768 8.147E+03                                                                                                                                                          
REV/ 5.100E+01 3.404 1.048E+04 /                                                                                                                                                                        
IC8H18+H<=>BC8H17+H2 5.736E+05 2.491 4.124E+03                                                                                                                                                          
REV/ 6.942E+00 3.488 8.954E+03 /                                                                                                                                                                        
IC8H18+H<=>CC8H17+H2 6.020E+05 2.400 2.583E+03                                                                                                                                                          
REV/ 2.097E+00 3.617 1.071E+04 /                                                                                                                                                                        
IC8H18+H<=>DC8H17+H2 1.880E+05 2.750 6.280E+03                                                                                                                                                          
REV/ 3.911E+01 3.386 9.417E+03 /                                                                                                                                                                        
IC8H18+O<=>AC8H17+OH 8.550E+03 3.050 3.123E+03                                                                                                                                                          
REV/ 3.118E-01 3.666 4.048E+03 /                                                                                                                                                                        
IC8H18+O<=>BC8H17+OH 4.770E+04 2.710 2.106E+03                                                                                                                                                          
REV/ 3.030E-01 3.687 5.524E+03 /                                                                                                                                                                        
IC8H18+O<=>CC8H17+OH 3.830E+05 2.410 1.140E+03                                                                                                                                                          
REV/ 7.003E-01 3.607 7.858E+03 /                                                                                                                                                                        
IC8H18+O<=>DC8H17+OH 2.853E+05 2.500 3.645E+03                                                                                                                                                          
REV/ 3.116E+01 3.116 5.370E+03 /                                                                                                                                                                        
IC8H18+OH<=>AC8H17+H2O 2.630E+07 1.800 1.431E+03                                                                                                                                                        
IC8H18+OH<=>BC8H17+H2O 9.000E+05 2.000 -1.133E+03                                                                                                                                                       
REV/ 1.159E+02 2.891 1.859E+04 /                                                                                                                                                                        
IC8H18+OH<=>CC8H17+H2O 1.700E+06 1.900 -1.450E+03                                                                                                                                                       
REV/ 6.301E+01 3.011 2.157E+04 /                                                                                                                                                                        
IC8H18+OH<=>DC8H17+H2O 1.780E+07 1.800 1.431E+03                                                                                                                                                        
REV/ 3.940E+04 2.330 1.946E+04 /                                                                                                                                                                        
IC8H18+CH3<=>AC8H17+CH4 4.257E-14 8.060 4.154E+03                                                                                                                                                       
REV/ 2.699E-15 8.250 8.031E+03 /                                                                                                                                                                        
IC8H18+CH3<=>BC8H17+CH4 2.705E+04 2.260 7.287E+03                                                                                                                                                       
REV/ 2.988E+02 2.811 1.366E+04 /                                                                                                                                                                        
IC8H18+CH3<=>CC8H17+CH4 6.010E-10 6.360 8.930E+02                                                                                                                                                       
REV/ 1.911E-12 7.131 1.056E+04 /                                                                                                                                                                        
IC8H18+CH3<=>DC8H17+CH4 1.470E-01 3.870 6.808E+03                                                                                                                                                       
REV/ 2.791E-02 4.060 1.148E+04 /                                                                                                                                                                        
IC8H18+HO2<=>AC8H17+H2O2  61.2   3.59   17160                                                                                                                                                           
IC8H18+HO2<=>BC8H17+H2O2  63.2   3.37   13720                                                                                                                                                           
IC8H18+HO2<=>CC8H17+H2O2  433.2   3.01   12090                                                                                                                                                          
IC8H18+HO2<=>DC8H17+H2O2   40.8   3.59   17160                                                                                                                                                          
IC4H8+IC4H9<=>AC8H17   6.090E+02   2.48  8.520E+03                                                                                                                                                      
REV/ 2.458E+14  -0.14  2.678E+04 /                                                                                                                                                                      
YC7H14+CH3<=>BC8H17    1.300E+03 2.500 8.520E+03                                                                                                                                                        
REV/ 4.702E+12   0.48  2.821E+04 /                                                                                                                                                                      
IC4H8+TC4H9<=>CC8H17   6.090E+02   2.48  6.130E+03                                                                                                                                                      
REV/ 6.245E+14  -0.14  2.589E+04 /                                                                                                                                                                      
AC8H17<=>DC8H17 1.390E+11 0.000 1.540E+04                                                                                                                                                               
REV/ 4.163E+11 0.000 1.620E+04 /                                                                                                                                                                        
AC8H17<=>CC8H17 3.708E+11 0.000 2.040E+04                                                                                                                                                               
REV/ 1.859E+10 0.581 2.619E+04 /                                                                                                                                                                        
IC8H18+CH3O2<=>AC8H17+CH3O2H   2.079   3.97   18280                                                                                                                                                     
IC8H18+CH3O2<=>BC8H17+CH3O2H 10.165   3.58   14810                                                                                                                                                      
IC8H18+CH3O2<=>CC8H17+CH3O2H 136.6   3.12   13190                                                                                                                                                       
IC8H18+CH3O2<=>DC8H17+CH3O2H    1.386   3.97   18280                                                                                                                                                    
C3H5-A+CH2O<=>C3H6+HCO 6.300E+08 1.900 1.819E+04                                                                                                                                                        
REV/ 9.165E+06 2.171 1.770E+04 /                                                                                                                                                                        
C5H10-1<=>C2H5+C3H5-A 1.000E+16 0.00 7.100E+04                                                                                                                                                          
C5H10-2<=>CH3+C4H71-3 1.000E+16 0.00 7.300E+04                                                                                                                                                          
C5H92-4+H<=>C5H10-2    1.000E+14 0.00 0.000E+00                                                                                                                                                         
C5H10-2+H<=>C5H92-4+H2 3.376E+05 2.360 2.070E+02                                                                                                                                                        
C5H10-2+O<=>C5H92-4+OH 9.900E+05 2.430 1.210E+03                                                                                                                                                        
C5H10-2+OH<=>C5H92-4+H2O 2.764E+04 2.640 -1.919E+03                                                                                                                                                     
C5H10-2+CH3<=>C5H92-4+CH4 3.690E+00 3.310 4.002E+03                                                                                                                                                     
C5H10-2+O2<=>C5H92-4+HO2 2.200E+12 0.000 3.722E+04                                                                                                                                                      
C5H10-2+HO2<=>C5H92-4+H2O2 4.820E+03 2.550 1.053E+04                                                                                                                                                    
C5H10-2+CH3O2<=>C5H92-4+CH3O2H 4.820E+03 2.550 1.053E+04                                                                                                                                                
C5H92-4+HO2<=>C5H9O2-4+OH 9.640E+12 0.000 0.000E+00                                                                                                                                                     
C5H92-4+CH3O2<=>C5H9O2-4+CH3O 9.640E+12 0.000 0.000E+00                                                                                                                                                 
C5H9O2-4<=>CH3CHO+C3H5-S 1.073E+22 -2.660 2.965E+04                                                                                                                                                     
C5H10-1+OH<=>NC3H7+CH3CHO    1.00E+11 0.00 -2.000E+03                                                                                                                                                   
C5H10-2+OH<=>CH3+NC3H7CHO    1.00E+11 0.00 -2.000E+03                                                                                                                                                   
NC7H16<=>H+C7H15-2 1.300E+88 -21.01 1.395E+05                                                                                                                                                           
      DUPLICATE
REV/ 1.095E+83 -20.31  4.083E+04 /                                                                                                                                                                      
NC7H16<=>H+C7H15-2 1.300E+88 -21.01 1.395E+05                                                                                                                                                           
      DUPLICATE
REV/ 9.374E+82 -20.31  4.083E+04 /                                                                                                                                                                      
NC7H16<=>H+C7H15-2 6.500E+87 -21.01 1.395E+05                                                                                                                                                           
      DUPLICATE
REV/ 2.303E+82 -20.31  4.083E+04 /                                                                                                                                                                      
NC7H16(+M)<=>PC4H9+NC3H7(+M) 1.362E+26 -2.53 8.876E+04                                                                                                                                                  
LOW / 6.5090E+48 -9.5700E+00 4.1290E+04 /                                                                                                                                                               
TROE / 9.1100E-01 1.0000E+10 2.2382E+01 5.0000E+09 /                                                                                                                                                    
NC7H16+H<=>C7H15-2+H2 2.600E+06 2.40 4.471E+03                                                                                                                                                          
      DUPLICATE
REV/ 8.740E+00 3.38  9.318E+03 /                                                                                                                                                                        
NC7H16+H<=>C7H15-2+H2 2.600E+06 2.40 4.471E+03                                                                                                                                                          
      DUPLICATE
REV/ 7.485E+00 3.38  9.318E+03 /                                                                                                                                                                        
NC7H16+H<=>C7H15-2+H2 1.300E+06 2.40 4.471E+03                                                                                                                                                          
      DUPLICATE
REV/ 1.838E+00 3.38  9.318E+03 /                                                                                                                                                                        
NC7H16+O<=>C7H15-2+OH 9.540E+04 2.71 2.106E+03                                                                                                                                                          
      DUPLICATE
REV/ 1.684E-01 3.67  5.541E+03 /                                                                                                                                                                        
NC7H16+O<=>C7H15-2+OH 9.540E+04 2.71 2.106E+03                                                                                                                                                          
      DUPLICATE
REV/ 1.442E-01 3.67  5.541E+03 /                                                                                                                                                                        
NC7H16+O<=>C7H15-2+OH 4.770E+04 2.71 2.106E+03                                                                                                                                                          
      DUPLICATE
REV/ 3.542E-02 3.67  5.541E+03 /                                                                                                                                                                        
NC7H16+OH<=>C7H15-2+H2O 4.900E+06 2.00 -5.960E+02                                                                                                                                                       
      DUPLICATE
REV/ 1.753E+02 2.87  1.914E+04 /                                                                                                                                                                        
NC7H16+OH<=>C7H15-2+H2O 4.900E+06 2.00 -5.960E+02                                                                                                                                                       
      DUPLICATE
REV/ 1.501E+02 2.87  1.914E+04 /                                                                                                                                                                        
NC7H16+OH<=>C7H15-2+H2O 2.450E+06 2.00 -5.960E+02                                                                                                                                                       
      DUPLICATE
REV/ 3.687E+01 2.87  1.914E+04 /                                                                                                                                                                        
NC7H16+HO2<=>C7H15-2+H2O2 1.264E+02   3.37  1.372E+04                                                                                                                                                   
      DUPLICATE
REV/ 2.410E-01   3.66   2.562E+03 /                                                                                                                                                                     
NC7H16+HO2<=>C7H15-2+H2O2 1.264E+02   3.37  1.372E+04                                                                                                                                                   
      DUPLICATE
REV/ 2.064E-01   3.66   2.562E+03 /                                                                                                                                                                     
NC7H16+HO2<=>C7H15-2+H2O2 6.320E+01   3.37  1.372E+04                                                                                                                                                   
      DUPLICATE
REV/ 5.057E-02   3.66   2.562E+03 /                                                                                                                                                                     
NC7H16+CH3<=>C7H15-2+CH4 5.410E+04 2.26 7.287E+03                                                                                                                                                       
      DUPLICATE
REV/ 1.660E+02 2.79  1.367E+04 /                                                                                                                                                                        
NC7H16+CH3<=>C7H15-2+CH4 5.410E+04 2.26 7.287E+03                                                                                                                                                       
      DUPLICATE
REV/ 1.422E+02 2.79  1.367E+04 /                                                                                                                                                                        
NC7H16+CH3<=>C7H15-2+CH4 2.705E+04 2.26 7.287E+03                                                                                                                                                       
      DUPLICATE
REV/ 3.492E+01 2.79  1.367E+04 /                                                                                                                                                                        
NC7H16+CH3O2<=>C7H15-2+CH3O2H 2.037E+01   3.58  1.481E+04                                                                                                                                               
      DUPLICATE
REV/ 7.555E-01   3.42   2.054E+03 /                                                                                                                                                                     
NC7H16+CH3O2<=>C7H15-2+CH3O2H 2.037E+01   3.58  1.481E+04                                                                                                                                               
      DUPLICATE
REV/ 6.470E-01   3.42   2.054E+03 /                                                                                                                                                                     
NC7H16+CH3O2<=>C7H15-2+CH3O2H 1.019E+01   3.58  1.481E+04                                                                                                                                               
      DUPLICATE
REV/ 1.586E-01   3.42   2.054E+03 /                                                                                                                                                                     
C7H15-2<=>PC4H9+C3H6 4.722E+18  -1.79   3.136E+04                                                                                                                                                       
REV/ 1.000E+11 0.00 8.200E+03 /                                                                                                                                                                         
C7H15-2<=>C4H8-1+NC3H7 2.554E+18  -1.71   3.096E+04                                                                                                                                                     
REV/ 1.000E+11 0.00 7.700E+03 /                                                                                                                                                                         
C7H15-2<=>C2H5+C5H10-1 1.167E+17  -1.34   3.143E+04                                                                                                                                                     
REV/ 1.000E+11 0.00 8.200E+03 /                                                                                                                                                                         
C7H15O2-2<=>C7H15-2+O2 1.357E+23 -2.36 3.767E+04                                                                                                                                                        
REV/ 3.647E+12 0.00  0.000E+00 /                                                                                                                                                                        
C7H15O2-2<=>C7H14OOH2-4 2.500E+10 0.00 2.045E+04                                                                                                                                                        
C7H14OOH2-4<=>OH+CH3CHO+C5H10-1 1.548E+12   0.59  3.009E+04                                                                                                                                             
REV/ 0.000E+00 0.00 0.000E+00 /                                                                                                                                                                         
C7H14OOH2-4O2<=>C7H14OOH2-4+O2 1.389E+23 -2.38 3.760E+04                                                                                                                                                
REV/ 7.540E+12 0.00 0.000E+00 /                                                                                                                                                                         
C7H14OOH2-4O2<=>NC7KET24+OH 1.250E+10 0.00 1.745E+04                                                                                                                                                    
NC7KET24<=>NC3H7CHO+CH3COCH2+OH 1.000E+16 0.00 3.900E+04                                                                                                                                                
REV/ 0.000E+00 0.00 0.000E+00 /                                                                                                                                                                         
C3H3+CH3=C4H6                           1.00E+14    0.0         0.0                                                                                                                                     
C3H5-A+OH=C3H4-A+H2O                      6.03E+12    0.0         0.0                                                                                                                                   
C3H3+C3H3=C6H5+H                        3.e+12    0.000     0.000                                                                                                                                       
C3H3+C3H3=C6H6                          3.89E+50  -11.01    20320.0                                                                                                                                     
C6H5CH2J+C3H4-A=C6H5CH3+C3H3             2.00E+12    0.00    12000.0                                                                                                                                    
C6H6=C6H5+H                             5.50E+38   -6.18   132000.0                                                                                                                                     
C6H6+H=C6H5+H2                          6.00E+13    0.0     12000.0                                                                                                                                     
C6H6+O=C6H5+OH                          .1624E+08  2.0     8781.96                                                                                                                                      
C6H6+OH=C6H5+H2O                       23.37E+03    2.68      730.0                                                                                                                                     
C6H6+CH3=C6H5+CH4                       1.700E+00   3.7      9500.0                                                                                                                                     
C6H6+O=C6H5OJ+H                        2.48E+14   -0.34     4674.0                                                                                                                                      
C6H6+O=C6H5OH                           .5102E+14   -0.34     4674.0                                                                                                                                    
C6H6+OH=C6H5OH+H                         80.00   3.25   5590                                                                                                                                            
C6H5+O2=C6H5OJ+O                        8.21E+41   -7.74    27770.0                                                                                                                                     
C6H5+O2=OC6H4O+H                 3.0E13      0.0        9.0E3                                                                                                                                           
C6H5OJ+O=OC6H4O+H                       2E+14      .00      0.00                                                                                                                                        
C6H5OH+O2=C6H5OJ+HO2                    3.00E+13    0.00    37000.0                                                                                                                                     
C6H5OH+H=C6H5OJ+H2                      1.20E+14    0.00    12400.0                                                                                                                                     
C6H5OH+O=C6H5OJ+OH                      1.30E+13    0.00     5000.0                                                                                                                                     
C6H5OH+OH=C6H5OJ+H2O                    3.00E+06    2.00    -1310.0                                                                                                                                     
C6H5OH+HO2=C6H5OJ+H2O2                  1.00E+12    0.00     8000.0                                                                                                                                     
C6H5OH+CH3=C6H5OJ+CH4                   1.81E+11    0.00     9010.0                                                                                                                                     
C6H5OH+C2H3=C6H5OJ+C2H4                 6.00E+12    0.00        0.0                                                                                                                                     
C6H5OH+H=C6H4OH+H2                    1.899E+07   2.0      9696.0                                                                                                                                       
C6H5OH+O=C6H4OH+OH                    2.000E+13   0.0     14700.0                                                                                                                                       
C6H5OH+OH=C6H4OH+H2O                  23.37E+03    2.68      730.0                                                                                                                                      
C6H5OH+CH3=C6H4OH+CH4                 1.700E+00   3.7      9500.0                                                                                                                                       
C6H4OH+O2=OC6H4O+OH                        3.00E+29 -4.72 15600                                                                                                                                         
C6H5OJ+C6H5CH3=C6H5OH+C6H5CH2J          1.60E+12    0.0     15100.0                                                                                                                                     
C6H5OJ+H=C6H5OH                         1.50E+14    0.00        0.0                                                                                                                                     
C6H5OJ+HO2=RODC6JDO+OH                  5.00E+12    0.00        0.0                                                                                                                                     
C6H5OJ+CH3O2=RODC6JDO+CH3O              2.00E+12    0.00        0.0                                                                                                                                     
RODC6JDO=OC6H4O+H                      1.000E+14 0.000 2.910E+04                                                                                                                                        
OC6H4O+H=>CO+C2H3CO+C2H2               2.50E+13    0.00     4700.0                                                                                                                                      
OC6H4O+O=>CO+HCCO+C2H3CO                2.48E+14   -0.34     4674.0                                                                                                                                     
dup                                                                                                                                                                                                     
OC6H4O+O=>CO+HCCO+C2H3CO               1.40E+13    0.00    14700.0                                                                                                                                      
dup                                                                                                                                                                                                     
OC6H4O+OH=>HCO+C2H3CO+HCCO             1.00E+06    2.00     4000.0                                                                                                                                      
C6H5+OH=C6H5OH                          3.00E+13    0.0         0.0                                                                                                                                     
C6H5CH3=C6H5+CH3                        2.660E+16   0.00    97830.4                                                                                                                                     
C6H5CH3=C6H5CH2J+H                       1.090E+15    0.00   87463.4                                                                                                                                    
C6H4CH3+H=C6H5CH3                       1.0E+14       0.0        0.0                                                                                                                                    
C6H5CH3+H=C6H6+CH3                      5.78E13     0.00   8088                                                                                                                                         
C6H5OH+CH3=C6H5CH3+OH                   4.00E+11 0.00  7700.0                                                                                                                                           
C6H5CH3+OH=HOC6H4CH3+H                    80.00      3.25     5590                                                                                                                                      
C6H5CH3+O2=C6H5CH2J+HO2                 2.180E+07   2.50    46045.0                                                                                                                                     
C6H5CH3+H=C6H5CH2J+H2                   6.470E+00   3.98     3384.0                                                                                                                                     
C6H5CH3+O=C6H5CH2J+OH                   6.00E+10    0.7      7632.0                                                                                                                                     
C6H5CH3+OH=C6H5CH2J+H2O                 1.770E+05   2.394    -601.8                                                                                                                                     
C6H5CH3+HO2=C6H5CH2J+H2O2               7.00E+02    3.00    12000.0                                                                                                                                     
C6H5CH3+CH3O2=C6H5CH2J+CH3O2H           1.02E+04    2.50    12339.3                                                                                                                                     
C6H5CH3+CH3=C6H5CH2J+CH4               2.210E+00   3.50    5.675E+03                                                                                                                                    
C6H5CH3+HCO=C6H5CH2J+CH2O               3.77E+13    0.00    23787.4                                                                                                                                     
C6H5CH3+OC6H4CH3=C6H5CH2J+HOC6H4CH3     1.60E+11    0.00    15100.0                                                                                                                                     
C6H5CH2J+O=C6H5CHO+H                    1.51E+13    0.00        0.0                                                                                                                                     
C6H5CH2J+O=C6H5+CH2O                    2.00E+14    0.00        0.0                                                                                                                                     
C6H5CH2J+HO2=C6H5CH2OJ+OH               5.00E+12    0.00        0.0                                                                                                                                     
C6H5CH2J+CH3O2=C6H5CH2OJ+CH3O           5.00E+12    0.00        0.0                                                                                                                                     
C6H5CH2OJ+O2=HO2+C6H5CHO                6.60E+10  0.00 2.200E+03                                                                                                                                        
C6H5CH2OJ=C6H5CHO+H                     1.000E+14  0.00 2.910E+04                                                                                                                                       
C6H5CH2OJ=C6H5+CH2O                     1.464E+20 -1.97 3.509E+04                                                                                                                                       
C6H5CH2OJ+H=C6H5CHO+H2                  4.00E+13    0.0     0.00                                                                                                                                        
C6H5CH2OJ+OH=C6H5CHO+H2O                2.00E+13    0.0     0.00                                                                                                                                        
C6H5CH2OJ+HO2=C6H5CHO+H2O2              2.00E+13    0.0     0.00                                                                                                                                        
C6H5+HCO=C6H5CHO                        5.00E+12    0.00        0.0                                                                                                                                     
C6H5CHO+OH=H2O+C6H5CJO                  3.44E+09    1.18     -447.0                                                                                                                                     
C6H5CHO+H=H2+C6H5CJO                    7.470E+00   3.98     1384.0                                                                                                                                     
C6H5CHO=C6H5CJO+H                       4.00E+15    0.00    83700.0                                                                                                                                     
C6H5CHO+O=C6H5CJO+OH                    6.00E+12    0.00     1800.0                                                                                                                                     
C6H5CHO+HO2=C6H5CJO+H2O2                7.00E+02    3.00    10000.0                                                                                                                                     
C6H5CHO+CH3=C6H5CJO+CH4                 2.00E-06    5.60     1500.0                                                                                                                                     
C6H5CHO+C6H5CH2J=C6H5CJO+C6H5CH3            1.60E+12    0.0     13100.0                                                                                                                                 
C6H5CJO=C6H5+CO                         1.370E+21 -2.179 3.941E+04                                                                                                                                      
C6H5CJO+HO2=C6H5+CO2+OH                 10.0E+12     0.0      0.0                                                                                                                                       
C6H5CH3+H=C6H4CH3+H2                    1.899E+07   2.0      9696.0                                                                                                                                     
C6H5CH3+O=C6H4CH3+OH                    2.000E+13   0.0     14700.0                                                                                                                                     
C6H5CH3+OH=C6H4CH3+H2O                  23.37E+03    2.68      730.0                                                                                                                                    
C6H5CH3+CH3=C6H4CH3+CH4                 1.700E+00   3.7      9500.0                                                                                                                                     
C6H4CH3+O2=OC6H4CH3+O                   7.27E+29   -4.72    15600.0                                                                                                                                     
C6H4CH3+O2=RODC6J(C)DO                  1.024E+25  -3.54     8780.0                                                                                                                                     
OC6H4CH3=H+C6H6+CO                 7.6E+11     0.0     43800.0                                                                                                                                          
C6H4CH3+H=C6H5CH2J+H                    1.0E+13     0.0         0.0                                                                                                                                     
C6H4CH3+O=OC6H4CH3                      1.0E+14     0.0         0.0                                                                                                                                     
C6H4CH3+OH=HOC6H4CH3                    3.0E+13     0.0         0.0                                                                                                                                     
OC6H4CH3+H=HOC6H4CH3                 2.5E+14     0.0         0.0                                                                                                                                        
HOC6H4CH3+O2=OC6H4CH3+HO2   1.0E+13     0.0     38900.0                                                                                                                                                 
HOC6H4CH3+H=C6H5OH+CH3   5.8E+13     0.0      8100.0                                                                                                                                                    
HOC6H4CH3+H=OC6H4CH3+H2   1.2E+14     0.0     12400.0                                                                                                                                                   
HOC6H4CH3+O=OC6H4CH3+OH   1.3E+13     0.0      2900.0                                                                                                                                                   
HOC6H4CH3+OH=OC6H4CH3+H2O  1.4E+08     1.4      -960.0                                                                                                                                                  
HOC6H4CH3+HO2=OC6H4CH3+H2O2  1.0E+12     0.0     10000.0                                                                                                                                                
HOC6H4CH3+CH3=OC6H4CH3+CH4  1.8E+11     0.0      7700.0                                                                                                                                                 
HOC6H4CH3+C6H5OJ=OC6H4CH3+C6H5OH 4.9E+11     0.0      9400.0                                                                                                                                            
C6H5CH3+O=OC6H4CH3+H                    2.48E+14   -0.34     4674.0                                                                                                                                     
OCCXCCXCJC+CO=RODC6J(C)DO               1.51E+11    0.0      4810.0                                                                                                                                     
OCCXCCXCJC=>C2H2+HCO+C3H4-P             3.00E+13    0.0     43710.0                                                                                                                                     
OCCXCCXCJC=>C2H2+CO+C3H5-S              1.370E+21 -2.179 3.941E+04                                                                                                                                      
C7H15-2 + C6H5CH3 = NC7H16 + C6H5CH2J           3.386E+12 0.00  8.900E+03                                                                                                                               
      DUPLICATE
C7H15-2 + C6H5CH3 = NC7H16 + C6H5CH2J           2.900E+12 0.00  8.900E+03                                                                                                                               
      DUPLICATE
C7H15-2 + C6H5CH3 = NC7H16 + C6H5CH2J           7.149E+11 0.00  8.900E+03                                                                                                                               
      DUPLICATE
AC8H17 + C6H5CH3 = IC8H18 + C6H5CH2J            7.000E+12 0.00 7.900E+03                                                                                                                                
BC8H17 + C6H5CH3 = IC8H18 + C6H5CH2J            7.000E+12 0.00 8.900E+03                                                                                                                                
CC8H17 + C6H5CH3 = IC8H18 + C6H5CH2J            7.000E+12 0.00 1.190E+04                                                                                                                                
DC8H17 + C6H5CH3 = IC8H18 + C6H5CH2J            7.000E+12 0.00 7.900E+03                                                                                                                                
END                                                                                                                                                                                                     

